On Behavioral Alignment of Model-Code and Human-Code Understandability via Behavioral Proxies

Code understandability is a critical aspect of software quality. Prior research has largely focused on this attribute from a human-centric or code-centric perspective, while it should be viewed as a relational property arising from the interaction between a reader and the code. With the increasing adoption of large language models in software engineering, we posit that the notion of "reader" should be generalized to encompass both humans and models. Building on this relational perspective, we extend the concept of code understandability to distinguish between human and model code understandability, aiming to investigate the behavioral alignment between the two. To this end, we use a dataset from a prior study containing human-rated judgments of understandability across diverse participant groups, and evaluate multiple open and closed-source LLMs. To operationalize such behavioral alignment, we introduce four behavioral proxies of model-code understandability (BPMU): P0, based on program comprehension-focused question answering; and P1--P3, based on program intent summarization (derived from our proposed semantic self-consistency). Our findings show that LLMs exhibit stronger behavioral alignment with general human code understandability than previously used shallow machine learning baselines. Stratified analyses further reveal that model code understandability aligns most closely with professional developers, but significantly less with other student groups. Role-conditioned prompting does not improve the alignment for the latter, suggesting that current LLMs cannot accurately mimic the perspectives of human readers with varying expertise. Finally, we demonstrate that semantic self-consistency is a reliable and extensible measure to be used as a behavioral proxy for quantifying model code understandability, with broad implications in both software engineering research and practice.

==> figures/stratified-supervised.tex <==
% \begin{figure}[ht!]
% \centering
% \begin{tikzpicture}[scale=0.55]
%     \begin{axis}[
%         title = {(a) Undegraduate Student},
%         % xlabel={Threshold $\rightarrow$ },
%         ylabel={F-1 Score $\rightarrow$ },
%         xmin=0, xmax=0.8,
%         ymin=0, ymax=1,
%         xtick={0,0.1,0.2,0.3,0.4, 0.5,0.6,0.7,0.8,0.9, 1},
%         ytick={0, 0.25, 0.5, 0.75,1},
%         legend to name=universallg, % <--- same name
%         legend columns=3,
%         legend style={font=\scriptsize},
%         ymajorgrids=true,
%         grid style=dashed,
%     ]

%     % First line
%     %% Qwen
%     \addplot[
%         color=red,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.1, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.2, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.3, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.592)(0.38, 0.592)(0.39, 0.592)(0.4, 0.592)(0.41, 0.592)(0.42, 0.592)(0.43, 0.592)(0.44, 0.592)(0.45, 0.592)(0.46, 0.592)(0.47, 0.592)(0.48, 0.592)(0.49, 0.592)(0.5, 0.592)(0.51, 0.592)(0.52, 0.592)(0.53, 0.592)(0.54, 0.6)(0.55, 0.609)(0.56, 0.618)(0.57, 0.615)(0.58, 0.59)(0.59, 0.621)(0.6, 0.556)(0.61, 0.444)(0.62, 0.3)(0.63, 0.27)(0.64, 0.294)(0.65, 0.2)(0.66, 0.143)(0.67, 0.083)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
        
%     \addlegendentry{Qwen2.5-14B}

%     % Second line
%     % wizardcoder
%     \addplot[
%         color=cyan,
%         mark=none,
%         ]
%         coordinates {
%         (0.0, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.1, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.2, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.3, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.592)(0.38, 0.592)(0.39, 0.592)(0.4, 0.592)(0.41, 0.592)(0.42, 0.592)(0.43, 0.592)(0.44, 0.592)(0.45, 0.592)(0.46, 0.592)(0.47, 0.592)(0.48, 0.592)(0.49, 0.592)(0.5, 0.592)(0.51, 0.592)(0.52, 0.58)(0.53, 0.588)(0.54, 0.588)(0.55, 0.606)(0.56, 0.567)(0.57, 0.571)(0.58, 0.577)(0.59, 0.524)(0.6, 0.437)(0.61, 0.214)(0.62, 0.091)(0.63, 0.091)(0.64, 0)(0.65, 0)(0.66, 0)(0.67, 0)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
%     \addlegendentry{WizardCoder-15B}

%     % Third line
%     % starcoder2
%     \addplot[
%         color=green,
%         mark=none,
%         ]
%         coordinates {
%         (0.0, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.1, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.2, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.3, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.592)(0.38, 0.6)(0.39, 0.597)(0.4, 0.581)(0.41, 0.593)(0.42, 0.596)(0.43, 0.457)(0.44, 0.214)(0.45, 0)(0.46, 0)(0.47, 0)(0.48, 0)(0.49, 0)(0.5, 0)(0.51, 0)(0.52, 0)(0.53, 0)(0.54, 0)(0.55, 0)(0.56, 0)(0.57, 0)(0.58, 0)(0.59, 0)(0.6, 0)(0.61, 0)(0.62, 0)(0.63, 0)(0.64, 0)(0.65, 0)(0.66, 0)(0.67, 0)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
%     \addlegendentry{StarCoder2-15B}

%     % Fourth line
%     % codellama
%     \addplot[
%         color=purple,
%         mark=none,
%         ]
%         coordinates {
%         (0.0, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.1, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.2, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.3, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.6)(0.38, 0.6)(0.39, 0.636)(0.4, 0.625)(0.41, 0.61)(0.42, 0.577)(0.43, 0.478)(0.44, 0.4)(0.45, 0.375)(0.46, 0.308)(0.47, 0.167)(0.48, 0.091)(0.49, 0.091)(0.5, 0)(0.51, 0)(0.52, 0)(0.53, 0)(0.54, 0)(0.55, 0)(0.56, 0)(0.57, 0)(0.58, 0)(0.59, 0)(0.6, 0)(0.61, 0)(0.62, 0)(0.63, 0)(0.64, 0)(0.65, 0)(0.66, 0)(0.67, 0)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
%     \addlegendentry{CodeLlama-13B}
%     % Fifth line
%     % gpt 35
%     \addplot[
%         color=magenta,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.1, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.2, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.3, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.592)(0.38, 0.592)(0.39, 0.592)(0.4, 0.592)(0.41, 0.592)(0.42, 0.592)(0.43, 0.592)(0.44, 0.592)(0.45, 0.592)(0.46, 0.592)(0.47, 0.592)(0.48, 0.592)(0.49, 0.592)(0.5, 0.592)(0.51, 0.592)(0.52, 0.592)(0.53, 0.592)(0.54, 0.592)(0.55, 0.592)(0.56, 0.592)(0.57, 0.592)(0.58, 0.592)(0.59, 0.592)(0.6, 0.592)(0.61, 0.592)(0.62, 0.592)(0.63, 0.592)(0.64, 0.6)(0.65, 0.597)(0.66, 0.585)(0.67, 0.542)(0.68, 0.5)(0.69, 0.458)(0.7, 0.341)(0.71, 0.258)(0.72, 0.148)(0.73, 0.08)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
%     \addlegendentry{GPT-35-Turbo}
%         % sixth line gpt4
%     \addplot[
%         color=olive,
%         mark=none,
%         ]
%         coordinates {
%         (0.0, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.1, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.2, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.3, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.592)(0.38, 0.592)(0.39, 0.592)(0.4, 0.592)(0.41, 0.592)(0.42, 0.592)(0.43, 0.592)(0.44, 0.592)(0.45, 0.592)(0.46, 0.592)(0.47, 0.592)(0.48, 0.592)(0.49, 0.592)(0.5, 0.592)(0.51, 0.592)(0.52, 0.592)(0.53, 0.592)(0.54, 0.592)(0.55, 0.592)(0.56, 0.592)(0.57, 0.592)(0.58, 0.592)(0.59, 0.592)(0.6, 0.592)(0.61, 0.6)(0.62, 0.6)(0.63, 0.6)(0.64, 0.58)(0.65, 0.58)(0.66, 0.588)(0.67, 0.585)(0.68, 0.567)(0.69, 0.481)(0.7, 0.542)(0.71, 0.421)(0.72, 0.294)(0.73, 0.222)(0.74, 0.083)(0.75, 0.091)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
%     \addlegendentry{GPT-4}

%     \end{axis}
%     \end{tikzpicture}
%     \begin{tikzpicture}[scale=0.55]
        
%         \begin{axis}[
%         title = {(b) Masters Student},
%         % xlabel={Threshold $\rightarrow$ },
%         ylabel={F-1 Score $\rightarrow$ },
%         xmin=0, xmax=0.8,
%         ymin=0, ymax=1,
%         xtick={0,0.1,0.2,0.3,0.4, 0.5,0.6,0.7,0.8,0.9, 1},
%         ytick={0, 0.25, 0.5, 0.75,1},
%         legend to name=universallg, 
%         legend columns=3,
%         legend style={font=\scriptsize},
%         ymajorgrids=true,
%         grid style=dashed,
%     ]

%         % First line
%     %% Qwen
%     \addplot[
%         color=red,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.1, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.2, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.3, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.654)(0.38, 0.654)(0.39, 0.654)(0.4, 0.654)(0.41, 0.654)(0.42, 0.654)(0.43, 0.654)(0.44, 0.654)(0.45, 0.654)(0.46, 0.654)(0.47, 0.654)(0.48, 0.654)(0.49, 0.654)(0.5, 0.654)(0.51, 0.654)(0.52, 0.654)(0.53, 0.654)(0.54, 0.654)(0.55, 0.654)(0.56, 0.654)(0.57, 0.6)(0.58, 0.553)(0.59, 0.591)(0.6, 0.571)(0.61, 0.514)(0.62, 0.452)(0.63, 0.414)(0.64, 0.462)(0.65, 0.333)(0.66, 0.273)(0.67, 0)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
        
%     \addlegendentry{Qwen2.5-14B}

%     % Second line
%     % wizardcoder
%     \addplot[
%         color=cyan,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.1, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.2, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.3, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.654)(0.38, 0.654)(0.39, 0.654)(0.4, 0.654)(0.41, 0.654)(0.42, 0.654)(0.43, 0.654)(0.44, 0.654)(0.45, 0.654)(0.46, 0.654)(0.47, 0.654)(0.48, 0.654)(0.49, 0.654)(0.5, 0.654)(0.51, 0.654)(0.52, 0.667)(0.53, 0.667)(0.54, 0.667)(0.55, 0.667)(0.56, 0.667)(0.57, 0.651)(0.58, 0.634)(0.59, 0.571)(0.6, 0.538)(0.61, 0.364)(0.62, 0.111)(0.63, 0.111)(0.64, 0)(0.65, 0)(0.66, 0)(0.67, 0)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)        };
%     \addlegendentry{WizardCoder-15B}

%     % Third line
%     %% starcoder
%     \addplot[
%         color=green,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.1, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.2, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.3, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.654)(0.38, 0.667)(0.39, 0.694)(0.4, 0.636)(0.41, 0.615)(0.42, 0.632)(0.43, 0.429)(0.44, 0.364)(0.45, 0.111)(0.46, 0.111)(0.47, 0)(0.48, 0)(0.49, 0)(0.5, 0)(0.51, 0)(0.52, 0)(0.53, 0)(0.54, 0)(0.55, 0)(0.56, 0)(0.57, 0)(0.58, 0)(0.59, 0)(0.6, 0)(0.61, 0)(0.62, 0)(0.63, 0)(0.64, 0)(0.65, 0)(0.66, 0)(0.67, 0)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)        };
%     \addlegendentry{StarCoder2-15B}

%     % Fourth line
%     % code llama
%     \addplot[
%         color=purple,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.1, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.2, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.3, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.627)(0.38, 0.627)(0.39, 0.64)(0.4, 0.625)(0.41, 0.609)(0.42, 0.667)(0.43, 0.529)(0.44, 0.385)(0.45, 0.25)(0.46, 0.19)(0.47, 0.2)(0.48, 0.111)(0.49, 0.111)(0.5, 0)(0.51, 0)(0.52, 0)(0.53, 0)(0.54, 0)(0.55, 0)(0.56, 0)(0.57, 0)(0.58, 0)(0.59, 0)(0.6, 0)(0.61, 0)(0.62, 0)(0.63, 0)(0.64, 0)(0.65, 0)(0.66, 0)(0.67, 0)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)        };
%     \addlegendentry{CodeLlama-13B}
%     % Fifth line
%     % gpt35
%     \addplot[
%         color=magenta,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.1, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.2, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.3, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.654)(0.38, 0.654)(0.39, 0.654)(0.4, 0.654)(0.41, 0.654)(0.42, 0.654)(0.43, 0.654)(0.44, 0.654)(0.45, 0.654)(0.46, 0.654)(0.47, 0.654)(0.48, 0.654)(0.49, 0.654)(0.5, 0.654)(0.51, 0.654)(0.52, 0.654)(0.53, 0.654)(0.54, 0.654)(0.55, 0.654)(0.56, 0.654)(0.57, 0.654)(0.58, 0.654)(0.59, 0.654)(0.6, 0.654)(0.61, 0.654)(0.62, 0.654)(0.63, 0.654)(0.64, 0.654)(0.65, 0.667)(0.66, 0.653)(0.67, 0.622)(0.68, 0.667)(0.69, 0.649)(0.7, 0.647)(0.71, 0.462)(0.72, 0.261)(0.73, 0.095)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)        };
%     \addlegendentry{GPT-35-Turbo}
%         % sixth line
%         % GPT 4
%     \addplot[
%         color=olive,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.1, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.2, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.3, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.654)(0.38, 0.654)(0.39, 0.654)(0.4, 0.654)(0.41, 0.654)(0.42, 0.654)(0.43, 0.654)(0.44, 0.654)(0.45, 0.654)(0.46, 0.654)(0.47, 0.654)(0.48, 0.654)(0.49, 0.654)(0.5, 0.654)(0.51, 0.654)(0.52, 0.654)(0.53, 0.654)(0.54, 0.654)(0.55, 0.654)(0.56, 0.654)(0.57, 0.654)(0.58, 0.654)(0.59, 0.654)(0.6, 0.654)(0.61, 0.654)(0.62, 0.654)(0.63, 0.654)(0.64, 0.667)(0.65, 0.667)(0.66, 0.64)(0.67, 0.625)(0.68, 0.638)(0.69, 0.571)(0.7, 0.526)(0.71, 0.516)(0.72, 0.357)(0.73, 0.273)(0.74, 0.1)(0.75, 0.111)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
% };
%     \addlegendentry{GPT-4}

%     \end{axis}
%     \end{tikzpicture}
% % \vspace{-9pt}    
% % \caption{Successful compilation across refinement iterations}
% \label{fig:compile}
% \begin{tikzpicture}[scale=0.55]
%     \begin{axis}[
%         title = {(c) Ph.D. Student},
%         xlabel={Threshold $\rightarrow$ },
%         ylabel={F-1 Score $\rightarrow$ },
%         xmin=0, xmax=0.8,
%         ymin=0, ymax=1,
%         xtick={0,0.1,0.2,0.3,0.4, 0.5,0.6,0.7,0.8,0.9, 1},
%         ytick={0, 0.25, 0.5, 0.75,1},
%         legend to name=universallg, % <--- same name
%         legend columns=3,
%         legend style={font=\scriptsize},
%         ymajorgrids=true,
%         grid style=dashed,
%     ]

%         % First line
%     %% Qwen
%     \addplot[
%         color=red,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.1, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.2, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.3, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.769)(0.38, 0.769)(0.39, 0.769)(0.4, 0.769)(0.41, 0.769)(0.42, 0.769)(0.43, 0.769)(0.44, 0.769)(0.45, 0.769)(0.46, 0.769)(0.47, 0.769)(0.48, 0.769)(0.49, 0.769)(0.5, 0.769)(0.51, 0.769)(0.52, 0.769)(0.53, 0.769)(0.54, 0.769)(0.55, 0.72)(0.56, 0.72)(0.57, 0.609)(0.58, 0.609)(0.59, 0.667)(0.6, 0.526)(0.61, 0.471)(0.62, 0.375)(0.63, 0.429)(0.64, 0.429)(0.65, 0.167)(0.66, 0.167)(0.67, 0.167)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
        
%     \addlegendentry{Qwen2.5-14B}

%     % Second line
%     % wizardcoder
%     \addplot[
%         color=cyan,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.1, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.2, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.3, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.769)(0.38, 0.769)(0.39, 0.769)(0.4, 0.769)(0.41, 0.769)(0.42, 0.769)(0.43, 0.769)(0.44, 0.769)(0.45, 0.769)(0.46, 0.769)(0.47, 0.769)(0.48, 0.769)(0.49, 0.769)(0.5, 0.769)(0.51, 0.769)(0.52, 0.769)(0.53, 0.72)(0.54, 0.72)(0.55, 0.667)(0.56, 0.636)(0.57, 0.6)(0.58, 0.444)(0.59, 0.143)(0.6, 0.167)(0.61, 0.182)(0.62, 0)(0.63, 0)(0.64, 0)(0.65, 0)(0.66, 0)(0.67, 0)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)        };
%     \addlegendentry{WizardCoder-15B}

%     % Third line
%     %starcoder
%     \addplot[
%         color=green,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.1, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.2, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.3, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.769)(0.38, 0.769)(0.39, 0.769)(0.4, 0.769)(0.41, 0.696)(0.42, 0.421)(0.43, 0.143)(0.44, 0.154)(0.45, 0)(0.46, 0)(0.47, 0)(0.48, 0)(0.49, 0)(0.5, 0)(0.51, 0)(0.52, 0)(0.53, 0)(0.54, 0)(0.55, 0)(0.56, 0)(0.57, 0)(0.58, 0)(0.59, 0)(0.6, 0)(0.61, 0)(0.62, 0)(0.63, 0)(0.64, 0)(0.65, 0)(0.66, 0)(0.67, 0)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)        };
%     \addlegendentry{StarCoder2-15B}

%     % Fourth line
%     %llama
%     \addplot[
%         color=purple,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.1, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.2, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.3, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.72)(0.38, 0.72)(0.39, 0.609)(0.4, 0.636)(0.41, 0.571)(0.42, 0.632)(0.43, 0.632)(0.44, 0.5)(0.45, 0.462)(0.46, 0.182)(0.47, 0)(0.48, 0)(0.49, 0)(0.5, 0)(0.51, 0)(0.52, 0)(0.53, 0)(0.54, 0)(0.55, 0)(0.56, 0)(0.57, 0)(0.58, 0)(0.59, 0)(0.6, 0)(0.61, 0)(0.62, 0)(0.63, 0)(0.64, 0)(0.65, 0)(0.66, 0)(0.67, 0)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
%     \addlegendentry{CodeLlama-13B}
%     % Fifth line
%     % gpt35
%     \addplot[
%         color=magenta,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.1, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.2, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.3, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.769)(0.38, 0.769)(0.39, 0.769)(0.4, 0.769)(0.41, 0.769)(0.42, 0.769)(0.43, 0.769)(0.44, 0.769)(0.45, 0.769)(0.46, 0.769)(0.47, 0.769)(0.48, 0.769)(0.49, 0.769)(0.5, 0.769)(0.51, 0.769)(0.52, 0.769)(0.53, 0.769)(0.54, 0.769)(0.55, 0.769)(0.56, 0.769)(0.57, 0.769)(0.58, 0.769)(0.59, 0.769)(0.6, 0.769)(0.61, 0.769)(0.62, 0.769)(0.63, 0.769)(0.64, 0.72)(0.65, 0.72)(0.66, 0.667)(0.67, 0.636)(0.68, 0.667)(0.69, 0.556)(0.7, 0.267)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)        };
%     \addlegendentry{GPT-35-Turbo}
%         % sixth line
%         % gpt4
%     \addplot[
%         color=olive,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.1, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.2, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.3, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.769)(0.38, 0.769)(0.39, 0.769)(0.4, 0.769)(0.41, 0.769)(0.42, 0.769)(0.43, 0.769)(0.44, 0.769)(0.45, 0.769)(0.46, 0.769)(0.47, 0.769)(0.48, 0.769)(0.49, 0.769)(0.5, 0.769)(0.51, 0.769)(0.52, 0.769)(0.53, 0.769)(0.54, 0.769)(0.55, 0.769)(0.56, 0.769)(0.57, 0.769)(0.58, 0.769)(0.59, 0.769)(0.6, 0.769)(0.61, 0.72)(0.62, 0.72)(0.63, 0.72)(0.64, 0.72)(0.65, 0.72)(0.66, 0.72)(0.67, 0.667)(0.68, 0.545)(0.69, 0.476)(0.7, 0.444)(0.71, 0.375)(0.72, 0.267)(0.73, 0.154)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
%     \addlegendentry{GPT-4}

%     \end{axis}
%     \end{tikzpicture}
%     \begin{tikzpicture}[scale=0.55]
        
%         \begin{axis}[
%         title = {(d) Professional Developer},
%         xlabel={Threshold $\rightarrow$ },
%         ylabel={F-1 Score $\rightarrow$ },
%         xmin=0, xmax=0.8,
%         ymin=0, ymax=1,
%         xtick={0,0.1,0.2,0.3,0.4, 0.5,0.6,0.7,0.8,0.9, 1},
%         ytick={0, 0.25, 0.5, 0.75,1},
%         legend to name=universallg, % <--- same name
%         legend columns=3,
%         legend style={font=\scriptsize},
%         ymajorgrids=true,
%         grid style=dashed,
%     ]

%         % First line
%     %% Qwen
%     \addplot[
%         color=red,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.1, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.2, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.3, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.864)(0.38, 0.864)(0.39, 0.864)(0.4, 0.864)(0.41, 0.864)(0.42, 0.864)(0.43, 0.864)(0.44, 0.864)(0.45, 0.864)(0.46, 0.864)(0.47, 0.864)(0.48, 0.864)(0.49, 0.864)(0.5, 0.864)(0.51, 0.864)(0.52, 0.864)(0.53, 0.864)(0.54, 0.874)(0.55, 0.884)(0.56, 0.871)(0.57, 0.878)(0.58, 0.821)(0.59, 0.773)(0.6, 0.789)(0.61, 0.71)(0.62, 0.632)(0.63, 0.556)(0.64, 0.51)(0.65, 0.383)(0.66, 0.311)(0.67, 0.146)(0.68, 0.051)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
        
%     \addlegendentry{Qwen2.5-14B}

%     % Second line
%     % wizard coder
%     \addplot[
%         color=cyan,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.1, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.2, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.3, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.864)(0.38, 0.864)(0.39, 0.864)(0.4, 0.864)(0.41, 0.864)(0.42, 0.864)(0.43, 0.864)(0.44, 0.864)(0.45, 0.864)(0.46, 0.864)(0.47, 0.864)(0.48, 0.864)(0.49, 0.864)(0.5, 0.864)(0.51, 0.864)(0.52, 0.837)(0.53, 0.847)(0.54, 0.847)(0.55, 0.843)(0.56, 0.805)(0.57, 0.767)(0.58, 0.725)(0.59, 0.576)(0.6, 0.408)(0.61, 0.267)(0.62, 0.051)(0.63, 0.051)(0.64, 0)(0.65, 0)(0.66, 0)(0.67, 0)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
%     \addlegendentry{WizardCoder-15B}

%     % Third line
%     % starcoder2
%     \addplot[
%         color=green,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.1, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.2, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.3, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.864)(0.38, 0.851)(0.39, 0.857)(0.4, 0.81)(0.41, 0.761)(0.42, 0.719)(0.43, 0.5)(0.44, 0.267)(0.45, 0)(0.46, 0)(0.47, 0)(0.48, 0)(0.49, 0)(0.5, 0)(0.51, 0)(0.52, 0)(0.53, 0)(0.54, 0)(0.55, 0)(0.56, 0)(0.57, 0)(0.58, 0)(0.59, 0)(0.6, 0)(0.61, 0)(0.62, 0)(0.63, 0)(0.64, 0)(0.65, 0)(0.66, 0)(0.67, 0)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
%     \addlegendentry{StarCoder2-15B}

%     % Fourth line
%     % llama
%     \addplot[
%         color=purple,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.1, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.2, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.3, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.874)(0.38, 0.874)(0.39, 0.867)(0.4, 0.84)(0.41, 0.816)(0.42, 0.754)(0.43, 0.667)(0.44, 0.423)(0.45, 0.367)(0.46, 0.186)(0.47, 0.146)(0.48, 0.051)(0.49, 0.051)(0.5, 0)(0.51, 0)(0.52, 0)(0.53, 0)(0.54, 0)(0.55, 0)(0.56, 0)(0.57, 0)(0.58, 0)(0.59, 0)(0.6, 0)(0.61, 0)(0.62, 0)(0.63, 0)(0.64, 0)(0.65, 0)(0.66, 0)(0.67, 0)(0.68, 0)(0.69, 0)(0.7, 0)(0.71, 0)(0.72, 0)(0.73, 0)(0.74, 0)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
%     \addlegendentry{CodeLlama-13B}
%     % Fifth line
%     % gpt 35
%     \addplot[
%         color=magenta,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.1, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.2, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.3, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.864)(0.38, 0.864)(0.39, 0.864)(0.4, 0.864)(0.41, 0.864)(0.42, 0.864)(0.43, 0.864)(0.44, 0.864)(0.45, 0.864)(0.46, 0.864)(0.47, 0.864)(0.48, 0.864)(0.49, 0.864)(0.5, 0.864)(0.51, 0.864)(0.52, 0.864)(0.53, 0.864)(0.54, 0.864)(0.55, 0.864)(0.56, 0.864)(0.57, 0.864)(0.58, 0.864)(0.59, 0.864)(0.6, 0.864)(0.61, 0.864)(0.62, 0.864)(0.63, 0.864)(0.64, 0.874)(0.65, 0.857)(0.66, 0.854)(0.67, 0.789)(0.68, 0.667)(0.69, 0.646)(0.7, 0.483)(0.71, 0.333)(0.72, 0.227)(0.73, 0.143)(0.74, 0.051)(0.75, 0)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
%     \addlegendentry{GPT-35-Turbo}
%         % sixth line
%         % gpt 4
%     \addplot[
%         color=olive,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.1, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.2, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.3, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.864)(0.38, 0.864)(0.39, 0.864)(0.4, 0.864)(0.41, 0.864)(0.42, 0.864)(0.43, 0.864)(0.44, 0.864)(0.45, 0.864)(0.46, 0.864)(0.47, 0.864)(0.48, 0.864)(0.49, 0.864)(0.5, 0.864)(0.51, 0.864)(0.52, 0.864)(0.53, 0.864)(0.54, 0.864)(0.55, 0.864)(0.56, 0.864)(0.57, 0.864)(0.58, 0.864)(0.59, 0.864)(0.6, 0.864)(0.61, 0.874)(0.62, 0.874)(0.63, 0.874)(0.64, 0.884)(0.65, 0.884)(0.66, 0.871)(0.67, 0.854)(0.68, 0.831)(0.69, 0.789)(0.7, 0.708)(0.71, 0.509)(0.72, 0.392)(0.73, 0.227)(0.74, 0.098)(0.75, 0.051)(0.76, 0)(0.77, 0)(0.78, 0)(0.79, 0)(0.8, 0)(0.81, 0)(0.82, 0)(0.83, 0)(0.84, 0)(0.85, 0)(0.86, 0)(0.87, 0)(0.88, 0)(0.89, 0)(0.9, 0)(0.91, 0)(0.92, 0)(0.93, 0)(0.94, 0)(0.95, 0)(0.96, 0)(0.97, 0)(0.98, 0)(0.99, 0)(1.0, 0)
%         };
%     \addlegendentry{GPT-4}

%     \end{axis}
%     \end{tikzpicture}
    

%     % \vspace{-9pt}
% % \caption{Edges recovered across refinement iterations}


% % \vspace{-21pt}    
% %\caption{Semantic similarities across refinement iterations}
% %\vspace{-14pt}
% \ref{universallg}
% \vspace{-3pt}
% \caption{Behavioral Alignment measured via F1-score between P2 (using LLM-as-a-Meta-Reviewer) and ABU across different global thresholds, stratified by human reader expertise.}
% %(undergraduate, master's, Ph.D. students, and professional developers)
% %F1 score of different models as a function of decision threshold, stratified by human proficiency level. Each subplot corresponds to one evaluator group: (a) Bachelor Student, (b) Master Student, (c) Ph.D. Student, and (d) Professional Developer. Curves represent model performance across varying thresholds, illustrating threshold-dependent behavior for different machine learning models.}
% \label{fig:stratified-threshold}
% \end{figure}
\begin{figure}[ht!]
\centering
\definecolor{pTwoQwenTwoFive}{RGB}{255,0,0}
\definecolor{pTwoQwenThree}{RGB}{255,127,14}
\definecolor{pTwoPhiFour}{RGB}{148,103,189}
\definecolor{pTwoCodeLlama}{RGB}{255,0,170}
\definecolor{pTwoWizardCoder}{RGB}{0,160,255}
\definecolor{pTwoGptThreeFive}{RGB}{140,86,75}
\definecolor{pTwoStarCoder}{RGB}{0,204,0}
\definecolor{pTwoGptFour}{RGB}{163,155,0}
\definecolor{pTwoGptFourO}{RGB}{77,77,77}
\begin{tikzpicture}[scale=0.51] %0.55
    \begin{axis}[
        title = {(a) Undergraduate},
        % xlabel={Threshold $\rightarrow$ },
        ylabel={F-1 Score $\rightarrow$ },
        xmin=0, xmax=0.8,
        ymin=0, ymax=1,
        xtick={0,0.1,0.2,0.3,0.4, 0.5,0.6,0.7,0.8,0.9, 1},
        ytick={0, 0.25, 0.5, 0.75,1},
        legend to name=stratifiedlg,
        legend columns=3,
        legend style={font=\scriptsize},
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=pTwoQwenTwoFive, mark=none] coordinates {
(0.00, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.10, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.20, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.30, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.592)(0.38, 0.592)(0.39, 0.592)(0.40, 0.592)(0.41, 0.592)(0.42, 0.592)(0.43, 0.592)(0.44, 0.592)(0.45, 0.592)(0.46, 0.592)(0.47, 0.592)(0.48, 0.592)(0.49, 0.592)(0.50, 0.592)(0.51, 0.592)(0.52, 0.592)(0.53, 0.592)(0.54, 0.600)(0.55, 0.609)(0.56, 0.618)(0.57, 0.615)(0.58, 0.590)(0.59, 0.621)(0.60, 0.556)(0.61, 0.444)(0.62, 0.300)(0.63, 0.270)(0.64, 0.294)(0.65, 0.200)(0.66, 0.143)(0.67, 0.083)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{Qwen2.5-14B}

    \addplot[color=pTwoQwenThree, mark=none] coordinates {
(0.00, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.10, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.20, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.30, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.592)(0.38, 0.592)(0.39, 0.592)(0.40, 0.592)(0.41, 0.592)(0.42, 0.592)(0.43, 0.592)(0.44, 0.592)(0.45, 0.592)(0.46, 0.592)(0.47, 0.592)(0.48, 0.592)(0.49, 0.592)(0.50, 0.592)(0.51, 0.592)(0.52, 0.592)(0.53, 0.592)(0.54, 0.592)(0.55, 0.592)(0.56, 0.592)(0.57, 0.592)(0.58, 0.592)(0.59, 0.592)(0.60, 0.592)(0.61, 0.592)(0.62, 0.592)(0.63, 0.592)(0.64, 0.600)(0.65, 0.600)(0.66, 0.597)(0.67, 0.576)(0.68, 0.562)(0.69, 0.545)(0.70, 0.468)(0.71, 0.341)(0.72, 0.171)(0.73, 0.182)(0.74, 0.071)(0.75, 0.083)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{Qwen3-14B}

    \addplot[color=pTwoPhiFour, mark=none] coordinates {
(0.00, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.10, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.20, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.30, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.592)(0.38, 0.592)(0.39, 0.592)(0.40, 0.592)(0.41, 0.592)(0.42, 0.592)(0.43, 0.592)(0.44, 0.592)(0.45, 0.592)(0.46, 0.592)(0.47, 0.592)(0.48, 0.592)(0.49, 0.592)(0.50, 0.592)(0.51, 0.592)(0.52, 0.592)(0.53, 0.592)(0.54, 0.592)(0.55, 0.592)(0.56, 0.592)(0.57, 0.592)(0.58, 0.592)(0.59, 0.592)(0.60, 0.592)(0.61, 0.592)(0.62, 0.600)(0.63, 0.600)(0.64, 0.600)(0.65, 0.600)(0.66, 0.588)(0.67, 0.588)(0.68, 0.557)(0.69, 0.533)(0.70, 0.545)(0.71, 0.455)(0.72, 0.378)(0.73, 0.242)(0.74, 0.148)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{Phi-4}

    \addplot[color=pTwoCodeLlama, mark=none] coordinates {
(0.00, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.10, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.20, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.30, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.600)(0.38, 0.600)(0.39, 0.636)(0.40, 0.625)(0.41, 0.610)(0.42, 0.577)(0.43, 0.478)(0.44, 0.400)(0.45, 0.375)(0.46, 0.308)(0.47, 0.167)(0.48, 0.091)(0.49, 0.091)(0.50, 0.000)(0.51, 0.000)(0.52, 0.000)(0.53, 0.000)(0.54, 0.000)(0.55, 0.000)(0.56, 0.000)(0.57, 0.000)(0.58, 0.000)(0.59, 0.000)(0.60, 0.000)(0.61, 0.000)(0.62, 0.000)(0.63, 0.000)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{CodeLlama-13B}

    \addplot[color=pTwoWizardCoder, mark=none] coordinates {
(0.00, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.10, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.20, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.30, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.592)(0.38, 0.592)(0.39, 0.592)(0.40, 0.592)(0.41, 0.592)(0.42, 0.592)(0.43, 0.592)(0.44, 0.592)(0.45, 0.592)(0.46, 0.592)(0.47, 0.592)(0.48, 0.592)(0.49, 0.592)(0.50, 0.592)(0.51, 0.592)(0.52, 0.580)(0.53, 0.588)(0.54, 0.588)(0.55, 0.606)(0.56, 0.567)(0.57, 0.571)(0.58, 0.577)(0.59, 0.524)(0.60, 0.438)(0.61, 0.214)(0.62, 0.091)(0.63, 0.091)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{WizardCoder-15B}

    \addplot[color=pTwoGptThreeFive, mark=none] coordinates {
(0.00, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.10, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.20, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.30, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.592)(0.38, 0.592)(0.39, 0.592)(0.40, 0.592)(0.41, 0.592)(0.42, 0.592)(0.43, 0.592)(0.44, 0.592)(0.45, 0.592)(0.46, 0.592)(0.47, 0.592)(0.48, 0.592)(0.49, 0.592)(0.50, 0.592)(0.51, 0.592)(0.52, 0.592)(0.53, 0.592)(0.54, 0.592)(0.55, 0.592)(0.56, 0.592)(0.57, 0.592)(0.58, 0.592)(0.59, 0.592)(0.60, 0.592)(0.61, 0.592)(0.62, 0.592)(0.63, 0.592)(0.64, 0.600)(0.65, 0.597)(0.66, 0.585)(0.67, 0.542)(0.68, 0.500)(0.69, 0.458)(0.70, 0.341)(0.71, 0.258)(0.72, 0.148)(0.73, 0.080)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{GPT-3.5-Turbo}

    \addplot[color=pTwoStarCoder, mark=none] coordinates {
(0.00, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.10, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.20, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.30, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.592)(0.38, 0.600)(0.39, 0.597)(0.40, 0.581)(0.41, 0.593)(0.42, 0.596)(0.43, 0.457)(0.44, 0.214)(0.45, 0.000)(0.46, 0.000)(0.47, 0.000)(0.48, 0.000)(0.49, 0.000)(0.50, 0.000)(0.51, 0.000)(0.52, 0.000)(0.53, 0.000)(0.54, 0.000)(0.55, 0.000)(0.56, 0.000)(0.57, 0.000)(0.58, 0.000)(0.59, 0.000)(0.60, 0.000)(0.61, 0.000)(0.62, 0.000)(0.63, 0.000)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{StarCoder2-15B}

    \addplot[color=pTwoGptFour, mark=none] coordinates {
(0.00, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.10, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.20, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.30, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.592)(0.38, 0.592)(0.39, 0.592)(0.40, 0.592)(0.41, 0.592)(0.42, 0.592)(0.43, 0.592)(0.44, 0.592)(0.45, 0.592)(0.46, 0.592)(0.47, 0.592)(0.48, 0.592)(0.49, 0.592)(0.50, 0.592)(0.51, 0.592)(0.52, 0.592)(0.53, 0.592)(0.54, 0.592)(0.55, 0.592)(0.56, 0.592)(0.57, 0.592)(0.58, 0.592)(0.59, 0.592)(0.60, 0.592)(0.61, 0.600)(0.62, 0.600)(0.63, 0.600)(0.64, 0.580)(0.65, 0.580)(0.66, 0.588)(0.67, 0.585)(0.68, 0.567)(0.69, 0.481)(0.70, 0.542)(0.71, 0.421)(0.72, 0.294)(0.73, 0.222)(0.74, 0.083)(0.75, 0.091)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{GPT-4}

    \addplot[color=pTwoGptFourO, mark=none] coordinates {
(0.00, 0.592)(0.01, 0.592)(0.02, 0.592)(0.03, 0.592)(0.04, 0.592)(0.05, 0.592)(0.06, 0.592)(0.07, 0.592)(0.08, 0.592)(0.09, 0.592)(0.10, 0.592)(0.11, 0.592)(0.12, 0.592)(0.13, 0.592)(0.14, 0.592)(0.15, 0.592)(0.16, 0.592)(0.17, 0.592)(0.18, 0.592)(0.19, 0.592)(0.20, 0.592)(0.21, 0.592)(0.22, 0.592)(0.23, 0.592)(0.24, 0.592)(0.25, 0.592)(0.26, 0.592)(0.27, 0.592)(0.28, 0.592)(0.29, 0.592)(0.30, 0.592)(0.31, 0.592)(0.32, 0.592)(0.33, 0.592)(0.34, 0.592)(0.35, 0.592)(0.36, 0.592)(0.37, 0.592)(0.38, 0.592)(0.39, 0.592)(0.40, 0.592)(0.41, 0.592)(0.42, 0.592)(0.43, 0.592)(0.44, 0.592)(0.45, 0.592)(0.46, 0.592)(0.47, 0.592)(0.48, 0.592)(0.49, 0.592)(0.50, 0.592)(0.51, 0.592)(0.52, 0.592)(0.53, 0.592)(0.54, 0.592)(0.55, 0.592)(0.56, 0.592)(0.57, 0.592)(0.58, 0.592)(0.59, 0.592)(0.60, 0.592)(0.61, 0.592)(0.62, 0.592)(0.63, 0.592)(0.64, 0.567)(0.65, 0.531)(0.66, 0.492)(0.67, 0.483)(0.68, 0.431)(0.69, 0.391)(0.70, 0.350)(0.71, 0.242)(0.72, 0.258)(0.73, 0.080)(0.74, 0.080)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{GPT-4o}

    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.51]
    \begin{axis}[
        title = {(b) Masters},
        % xlabel={Threshold $\rightarrow$ },
        ylabel={F-1 Score $\rightarrow$ },
        xmin=0, xmax=0.8,
        ymin=0, ymax=1,
        xtick={0,0.1,0.2,0.3,0.4, 0.5,0.6,0.7,0.8,0.9, 1},
        ytick={0, 0.25, 0.5, 0.75,1},
        legend columns=3,
        legend style={font=\scriptsize},
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=pTwoQwenTwoFive, mark=none] coordinates {
(0.00, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.10, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.20, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.30, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.654)(0.38, 0.654)(0.39, 0.654)(0.40, 0.654)(0.41, 0.654)(0.42, 0.654)(0.43, 0.654)(0.44, 0.654)(0.45, 0.654)(0.46, 0.654)(0.47, 0.654)(0.48, 0.654)(0.49, 0.654)(0.50, 0.654)(0.51, 0.654)(0.52, 0.654)(0.53, 0.654)(0.54, 0.654)(0.55, 0.654)(0.56, 0.654)(0.57, 0.600)(0.58, 0.553)(0.59, 0.591)(0.60, 0.571)(0.61, 0.514)(0.62, 0.452)(0.63, 0.414)(0.64, 0.462)(0.65, 0.333)(0.66, 0.273)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoQwenThree, mark=none] coordinates {
(0.00, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.10, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.20, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.30, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.654)(0.38, 0.654)(0.39, 0.654)(0.40, 0.654)(0.41, 0.654)(0.42, 0.654)(0.43, 0.654)(0.44, 0.654)(0.45, 0.654)(0.46, 0.654)(0.47, 0.654)(0.48, 0.654)(0.49, 0.654)(0.50, 0.654)(0.51, 0.654)(0.52, 0.654)(0.53, 0.654)(0.54, 0.654)(0.55, 0.654)(0.56, 0.654)(0.57, 0.654)(0.58, 0.654)(0.59, 0.654)(0.60, 0.654)(0.61, 0.654)(0.62, 0.654)(0.63, 0.654)(0.64, 0.654)(0.65, 0.654)(0.66, 0.667)(0.67, 0.667)(0.68, 0.653)(0.69, 0.667)(0.70, 0.703)(0.71, 0.606)(0.72, 0.483)(0.73, 0.429)(0.74, 0.174)(0.75, 0.211)(0.76, 0.111)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoPhiFour, mark=none] coordinates {
(0.00, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.10, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.20, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.30, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.654)(0.38, 0.654)(0.39, 0.654)(0.40, 0.654)(0.41, 0.654)(0.42, 0.654)(0.43, 0.654)(0.44, 0.654)(0.45, 0.654)(0.46, 0.654)(0.47, 0.654)(0.48, 0.654)(0.49, 0.654)(0.50, 0.654)(0.51, 0.654)(0.52, 0.654)(0.53, 0.654)(0.54, 0.654)(0.55, 0.654)(0.56, 0.654)(0.57, 0.654)(0.58, 0.654)(0.59, 0.654)(0.60, 0.654)(0.61, 0.654)(0.62, 0.654)(0.63, 0.654)(0.64, 0.654)(0.65, 0.654)(0.66, 0.640)(0.67, 0.640)(0.68, 0.652)(0.69, 0.652)(0.70, 0.667)(0.71, 0.588)(0.72, 0.600)(0.73, 0.444)(0.74, 0.273)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoCodeLlama, mark=none] coordinates {
(0.00, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.10, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.20, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.30, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.627)(0.38, 0.627)(0.39, 0.640)(0.40, 0.625)(0.41, 0.609)(0.42, 0.667)(0.43, 0.529)(0.44, 0.385)(0.45, 0.250)(0.46, 0.190)(0.47, 0.200)(0.48, 0.111)(0.49, 0.111)(0.50, 0.000)(0.51, 0.000)(0.52, 0.000)(0.53, 0.000)(0.54, 0.000)(0.55, 0.000)(0.56, 0.000)(0.57, 0.000)(0.58, 0.000)(0.59, 0.000)(0.60, 0.000)(0.61, 0.000)(0.62, 0.000)(0.63, 0.000)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoWizardCoder, mark=none] coordinates {
(0.00, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.10, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.20, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.30, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.654)(0.38, 0.654)(0.39, 0.654)(0.40, 0.654)(0.41, 0.654)(0.42, 0.654)(0.43, 0.654)(0.44, 0.654)(0.45, 0.654)(0.46, 0.654)(0.47, 0.654)(0.48, 0.654)(0.49, 0.654)(0.50, 0.654)(0.51, 0.654)(0.52, 0.667)(0.53, 0.667)(0.54, 0.667)(0.55, 0.667)(0.56, 0.667)(0.57, 0.651)(0.58, 0.634)(0.59, 0.571)(0.60, 0.538)(0.61, 0.364)(0.62, 0.111)(0.63, 0.111)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoGptThreeFive, mark=none] coordinates {
(0.00, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.10, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.20, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.30, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.654)(0.38, 0.654)(0.39, 0.654)(0.40, 0.654)(0.41, 0.654)(0.42, 0.654)(0.43, 0.654)(0.44, 0.654)(0.45, 0.654)(0.46, 0.654)(0.47, 0.654)(0.48, 0.654)(0.49, 0.654)(0.50, 0.654)(0.51, 0.654)(0.52, 0.654)(0.53, 0.654)(0.54, 0.654)(0.55, 0.654)(0.56, 0.654)(0.57, 0.654)(0.58, 0.654)(0.59, 0.654)(0.60, 0.654)(0.61, 0.654)(0.62, 0.654)(0.63, 0.654)(0.64, 0.654)(0.65, 0.667)(0.66, 0.653)(0.67, 0.622)(0.68, 0.667)(0.69, 0.649)(0.70, 0.647)(0.71, 0.462)(0.72, 0.261)(0.73, 0.095)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoStarCoder, mark=none] coordinates {
(0.00, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.10, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.20, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.30, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.654)(0.38, 0.667)(0.39, 0.694)(0.40, 0.636)(0.41, 0.615)(0.42, 0.632)(0.43, 0.429)(0.44, 0.364)(0.45, 0.111)(0.46, 0.111)(0.47, 0.000)(0.48, 0.000)(0.49, 0.000)(0.50, 0.000)(0.51, 0.000)(0.52, 0.000)(0.53, 0.000)(0.54, 0.000)(0.55, 0.000)(0.56, 0.000)(0.57, 0.000)(0.58, 0.000)(0.59, 0.000)(0.60, 0.000)(0.61, 0.000)(0.62, 0.000)(0.63, 0.000)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoGptFour, mark=none] coordinates {
(0.00, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.10, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.20, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.30, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.654)(0.38, 0.654)(0.39, 0.654)(0.40, 0.654)(0.41, 0.654)(0.42, 0.654)(0.43, 0.654)(0.44, 0.654)(0.45, 0.654)(0.46, 0.654)(0.47, 0.654)(0.48, 0.654)(0.49, 0.654)(0.50, 0.654)(0.51, 0.654)(0.52, 0.654)(0.53, 0.654)(0.54, 0.654)(0.55, 0.654)(0.56, 0.654)(0.57, 0.654)(0.58, 0.654)(0.59, 0.654)(0.60, 0.654)(0.61, 0.654)(0.62, 0.654)(0.63, 0.654)(0.64, 0.667)(0.65, 0.667)(0.66, 0.640)(0.67, 0.625)(0.68, 0.638)(0.69, 0.571)(0.70, 0.526)(0.71, 0.516)(0.72, 0.357)(0.73, 0.273)(0.74, 0.100)(0.75, 0.111)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoGptFourO, mark=none] coordinates {
(0.00, 0.654)(0.01, 0.654)(0.02, 0.654)(0.03, 0.654)(0.04, 0.654)(0.05, 0.654)(0.06, 0.654)(0.07, 0.654)(0.08, 0.654)(0.09, 0.654)(0.10, 0.654)(0.11, 0.654)(0.12, 0.654)(0.13, 0.654)(0.14, 0.654)(0.15, 0.654)(0.16, 0.654)(0.17, 0.654)(0.18, 0.654)(0.19, 0.654)(0.20, 0.654)(0.21, 0.654)(0.22, 0.654)(0.23, 0.654)(0.24, 0.654)(0.25, 0.654)(0.26, 0.654)(0.27, 0.654)(0.28, 0.654)(0.29, 0.654)(0.30, 0.654)(0.31, 0.654)(0.32, 0.654)(0.33, 0.654)(0.34, 0.654)(0.35, 0.654)(0.36, 0.654)(0.37, 0.654)(0.38, 0.654)(0.39, 0.654)(0.40, 0.654)(0.41, 0.654)(0.42, 0.654)(0.43, 0.654)(0.44, 0.654)(0.45, 0.654)(0.46, 0.654)(0.47, 0.654)(0.48, 0.654)(0.49, 0.654)(0.50, 0.654)(0.51, 0.654)(0.52, 0.654)(0.53, 0.654)(0.54, 0.654)(0.55, 0.654)(0.56, 0.654)(0.57, 0.654)(0.58, 0.654)(0.59, 0.654)(0.60, 0.654)(0.61, 0.654)(0.62, 0.654)(0.63, 0.654)(0.64, 0.640)(0.65, 0.653)(0.66, 0.625)(0.67, 0.667)(0.68, 0.650)(0.69, 0.595)(0.70, 0.545)(0.71, 0.429)(0.72, 0.308)(0.73, 0.095)(0.74, 0.095)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \end{axis}
\end{tikzpicture}
\\[-3pt]
\begin{tikzpicture}[scale=0.51]
    \begin{axis}[
        title = {(c) Ph.D. Student},
        xlabel={Threshold $\rightarrow$ },
        ylabel={F-1 Score $\rightarrow$ },
        xmin=0, xmax=0.8,
        ymin=0, ymax=1,
        xtick={0,0.1,0.2,0.3,0.4, 0.5,0.6,0.7,0.8,0.9, 1},
        ytick={0, 0.25, 0.5, 0.75,1},
        legend columns=3,
        legend style={font=\scriptsize},
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=pTwoQwenTwoFive, mark=none] coordinates {
(0.00, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.10, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.20, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.30, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.769)(0.38, 0.769)(0.39, 0.769)(0.40, 0.769)(0.41, 0.769)(0.42, 0.769)(0.43, 0.769)(0.44, 0.769)(0.45, 0.769)(0.46, 0.769)(0.47, 0.769)(0.48, 0.769)(0.49, 0.769)(0.50, 0.769)(0.51, 0.769)(0.52, 0.769)(0.53, 0.769)(0.54, 0.769)(0.55, 0.720)(0.56, 0.720)(0.57, 0.609)(0.58, 0.609)(0.59, 0.667)(0.60, 0.526)(0.61, 0.471)(0.62, 0.375)(0.63, 0.429)(0.64, 0.429)(0.65, 0.167)(0.66, 0.167)(0.67, 0.167)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoQwenThree, mark=none] coordinates {
(0.00, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.10, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.20, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.30, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.769)(0.38, 0.769)(0.39, 0.769)(0.40, 0.769)(0.41, 0.769)(0.42, 0.769)(0.43, 0.769)(0.44, 0.769)(0.45, 0.769)(0.46, 0.769)(0.47, 0.769)(0.48, 0.769)(0.49, 0.769)(0.50, 0.769)(0.51, 0.769)(0.52, 0.769)(0.53, 0.769)(0.54, 0.769)(0.55, 0.769)(0.56, 0.769)(0.57, 0.769)(0.58, 0.769)(0.59, 0.769)(0.60, 0.769)(0.61, 0.769)(0.62, 0.769)(0.63, 0.769)(0.64, 0.769)(0.65, 0.769)(0.66, 0.720)(0.67, 0.667)(0.68, 0.667)(0.69, 0.571)(0.70, 0.526)(0.71, 0.353)(0.72, 0.267)(0.73, 0.143)(0.74, 0.143)(0.75, 0.167)(0.76, 0.167)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoPhiFour, mark=none] coordinates {
(0.00, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.10, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.20, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.30, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.769)(0.38, 0.769)(0.39, 0.769)(0.40, 0.769)(0.41, 0.769)(0.42, 0.769)(0.43, 0.769)(0.44, 0.769)(0.45, 0.769)(0.46, 0.769)(0.47, 0.769)(0.48, 0.769)(0.49, 0.769)(0.50, 0.769)(0.51, 0.769)(0.52, 0.769)(0.53, 0.769)(0.54, 0.769)(0.55, 0.769)(0.56, 0.769)(0.57, 0.769)(0.58, 0.769)(0.59, 0.769)(0.60, 0.769)(0.61, 0.769)(0.62, 0.720)(0.63, 0.720)(0.64, 0.720)(0.65, 0.720)(0.66, 0.720)(0.67, 0.720)(0.68, 0.667)(0.69, 0.609)(0.70, 0.545)(0.71, 0.421)(0.72, 0.267)(0.73, 0.267)(0.74, 0.154)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoCodeLlama, mark=none] coordinates {
(0.00, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.10, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.20, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.30, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.720)(0.38, 0.720)(0.39, 0.609)(0.40, 0.636)(0.41, 0.571)(0.42, 0.632)(0.43, 0.632)(0.44, 0.500)(0.45, 0.462)(0.46, 0.182)(0.47, 0.000)(0.48, 0.000)(0.49, 0.000)(0.50, 0.000)(0.51, 0.000)(0.52, 0.000)(0.53, 0.000)(0.54, 0.000)(0.55, 0.000)(0.56, 0.000)(0.57, 0.000)(0.58, 0.000)(0.59, 0.000)(0.60, 0.000)(0.61, 0.000)(0.62, 0.000)(0.63, 0.000)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoWizardCoder, mark=none] coordinates {
(0.00, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.10, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.20, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.30, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.769)(0.38, 0.769)(0.39, 0.769)(0.40, 0.769)(0.41, 0.769)(0.42, 0.769)(0.43, 0.769)(0.44, 0.769)(0.45, 0.769)(0.46, 0.769)(0.47, 0.769)(0.48, 0.769)(0.49, 0.769)(0.50, 0.769)(0.51, 0.769)(0.52, 0.769)(0.53, 0.720)(0.54, 0.720)(0.55, 0.667)(0.56, 0.636)(0.57, 0.600)(0.58, 0.444)(0.59, 0.143)(0.60, 0.167)(0.61, 0.182)(0.62, 0.000)(0.63, 0.000)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoGptThreeFive, mark=none] coordinates {
(0.00, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.10, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.20, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.30, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.769)(0.38, 0.769)(0.39, 0.769)(0.40, 0.769)(0.41, 0.769)(0.42, 0.769)(0.43, 0.769)(0.44, 0.769)(0.45, 0.769)(0.46, 0.769)(0.47, 0.769)(0.48, 0.769)(0.49, 0.769)(0.50, 0.769)(0.51, 0.769)(0.52, 0.769)(0.53, 0.769)(0.54, 0.769)(0.55, 0.769)(0.56, 0.769)(0.57, 0.769)(0.58, 0.769)(0.59, 0.769)(0.60, 0.769)(0.61, 0.769)(0.62, 0.769)(0.63, 0.769)(0.64, 0.720)(0.65, 0.720)(0.66, 0.667)(0.67, 0.636)(0.68, 0.667)(0.69, 0.556)(0.70, 0.267)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoStarCoder, mark=none] coordinates {
(0.00, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.10, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.20, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.30, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.769)(0.38, 0.769)(0.39, 0.769)(0.40, 0.769)(0.41, 0.696)(0.42, 0.421)(0.43, 0.143)(0.44, 0.154)(0.45, 0.000)(0.46, 0.000)(0.47, 0.000)(0.48, 0.000)(0.49, 0.000)(0.50, 0.000)(0.51, 0.000)(0.52, 0.000)(0.53, 0.000)(0.54, 0.000)(0.55, 0.000)(0.56, 0.000)(0.57, 0.000)(0.58, 0.000)(0.59, 0.000)(0.60, 0.000)(0.61, 0.000)(0.62, 0.000)(0.63, 0.000)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoGptFour, mark=none] coordinates {
(0.00, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.10, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.20, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.30, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.769)(0.38, 0.769)(0.39, 0.769)(0.40, 0.769)(0.41, 0.769)(0.42, 0.769)(0.43, 0.769)(0.44, 0.769)(0.45, 0.769)(0.46, 0.769)(0.47, 0.769)(0.48, 0.769)(0.49, 0.769)(0.50, 0.769)(0.51, 0.769)(0.52, 0.769)(0.53, 0.769)(0.54, 0.769)(0.55, 0.769)(0.56, 0.769)(0.57, 0.769)(0.58, 0.769)(0.59, 0.769)(0.60, 0.769)(0.61, 0.720)(0.62, 0.720)(0.63, 0.720)(0.64, 0.720)(0.65, 0.720)(0.66, 0.720)(0.67, 0.667)(0.68, 0.545)(0.69, 0.476)(0.70, 0.444)(0.71, 0.375)(0.72, 0.267)(0.73, 0.154)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoGptFourO, mark=none] coordinates {
(0.00, 0.769)(0.01, 0.769)(0.02, 0.769)(0.03, 0.769)(0.04, 0.769)(0.05, 0.769)(0.06, 0.769)(0.07, 0.769)(0.08, 0.769)(0.09, 0.769)(0.10, 0.769)(0.11, 0.769)(0.12, 0.769)(0.13, 0.769)(0.14, 0.769)(0.15, 0.769)(0.16, 0.769)(0.17, 0.769)(0.18, 0.769)(0.19, 0.769)(0.20, 0.769)(0.21, 0.769)(0.22, 0.769)(0.23, 0.769)(0.24, 0.769)(0.25, 0.769)(0.26, 0.769)(0.27, 0.769)(0.28, 0.769)(0.29, 0.769)(0.30, 0.769)(0.31, 0.769)(0.32, 0.769)(0.33, 0.769)(0.34, 0.769)(0.35, 0.769)(0.36, 0.769)(0.37, 0.769)(0.38, 0.769)(0.39, 0.769)(0.40, 0.769)(0.41, 0.769)(0.42, 0.769)(0.43, 0.769)(0.44, 0.769)(0.45, 0.769)(0.46, 0.769)(0.47, 0.769)(0.48, 0.769)(0.49, 0.769)(0.50, 0.769)(0.51, 0.769)(0.52, 0.769)(0.53, 0.769)(0.54, 0.769)(0.55, 0.769)(0.56, 0.769)(0.57, 0.769)(0.58, 0.769)(0.59, 0.769)(0.60, 0.769)(0.61, 0.769)(0.62, 0.769)(0.63, 0.769)(0.64, 0.769)(0.65, 0.667)(0.66, 0.545)(0.67, 0.571)(0.68, 0.526)(0.69, 0.471)(0.70, 0.267)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.51]
    \begin{axis}[
        title = {(d) Professional Developer},
        xlabel={Threshold $\rightarrow$ },
        ylabel={F-1 Score $\rightarrow$ },
        xmin=0, xmax=0.8,
        ymin=0, ymax=1,
        xtick={0,0.1,0.2,0.3,0.4, 0.5,0.6,0.7,0.8,0.9, 1},
        ytick={0, 0.25, 0.5, 0.75,1},
        legend columns=3,
        legend style={font=\scriptsize},
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=pTwoQwenTwoFive, mark=none] coordinates {
(0.00, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.10, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.20, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.30, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.864)(0.38, 0.864)(0.39, 0.864)(0.40, 0.864)(0.41, 0.864)(0.42, 0.864)(0.43, 0.864)(0.44, 0.864)(0.45, 0.864)(0.46, 0.864)(0.47, 0.864)(0.48, 0.864)(0.49, 0.864)(0.50, 0.864)(0.51, 0.864)(0.52, 0.864)(0.53, 0.864)(0.54, 0.874)(0.55, 0.884)(0.56, 0.871)(0.57, 0.878)(0.58, 0.821)(0.59, 0.773)(0.60, 0.789)(0.61, 0.710)(0.62, 0.632)(0.63, 0.556)(0.64, 0.510)(0.65, 0.383)(0.66, 0.311)(0.67, 0.146)(0.68, 0.051)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoQwenThree, mark=none] coordinates {
(0.00, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.10, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.20, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.30, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.864)(0.38, 0.864)(0.39, 0.864)(0.40, 0.864)(0.41, 0.864)(0.42, 0.864)(0.43, 0.864)(0.44, 0.864)(0.45, 0.864)(0.46, 0.864)(0.47, 0.864)(0.48, 0.864)(0.49, 0.864)(0.50, 0.864)(0.51, 0.864)(0.52, 0.864)(0.53, 0.864)(0.54, 0.864)(0.55, 0.864)(0.56, 0.864)(0.57, 0.864)(0.58, 0.864)(0.59, 0.864)(0.60, 0.864)(0.61, 0.864)(0.62, 0.864)(0.63, 0.864)(0.64, 0.851)(0.65, 0.851)(0.66, 0.881)(0.67, 0.867)(0.68, 0.840)(0.69, 0.750)(0.70, 0.656)(0.71, 0.552)(0.72, 0.423)(0.73, 0.360)(0.74, 0.222)(0.75, 0.098)(0.76, 0.050)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoPhiFour, mark=none] coordinates {
(0.00, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.10, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.20, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.30, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.864)(0.38, 0.864)(0.39, 0.864)(0.40, 0.864)(0.41, 0.864)(0.42, 0.864)(0.43, 0.864)(0.44, 0.864)(0.45, 0.864)(0.46, 0.864)(0.47, 0.864)(0.48, 0.864)(0.49, 0.864)(0.50, 0.864)(0.51, 0.864)(0.52, 0.864)(0.53, 0.864)(0.54, 0.864)(0.55, 0.864)(0.56, 0.864)(0.57, 0.864)(0.58, 0.864)(0.59, 0.864)(0.60, 0.864)(0.61, 0.864)(0.62, 0.874)(0.63, 0.874)(0.64, 0.874)(0.65, 0.874)(0.66, 0.871)(0.67, 0.871)(0.68, 0.821)(0.69, 0.805)(0.70, 0.750)(0.71, 0.623)(0.72, 0.481)(0.73, 0.360)(0.74, 0.182)(0.75, 0.051)(0.76, 0.051)(0.77, 0.051)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoCodeLlama, mark=none] coordinates {
(0.00, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.10, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.20, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.30, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.874)(0.38, 0.874)(0.39, 0.867)(0.40, 0.840)(0.41, 0.816)(0.42, 0.754)(0.43, 0.667)(0.44, 0.423)(0.45, 0.367)(0.46, 0.186)(0.47, 0.146)(0.48, 0.051)(0.49, 0.051)(0.50, 0.000)(0.51, 0.000)(0.52, 0.000)(0.53, 0.000)(0.54, 0.000)(0.55, 0.000)(0.56, 0.000)(0.57, 0.000)(0.58, 0.000)(0.59, 0.000)(0.60, 0.000)(0.61, 0.000)(0.62, 0.000)(0.63, 0.000)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoWizardCoder, mark=none] coordinates {
(0.00, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.10, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.20, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.30, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.864)(0.38, 0.864)(0.39, 0.864)(0.40, 0.864)(0.41, 0.864)(0.42, 0.864)(0.43, 0.864)(0.44, 0.864)(0.45, 0.864)(0.46, 0.864)(0.47, 0.864)(0.48, 0.864)(0.49, 0.864)(0.50, 0.864)(0.51, 0.864)(0.52, 0.837)(0.53, 0.847)(0.54, 0.847)(0.55, 0.843)(0.56, 0.805)(0.57, 0.767)(0.58, 0.725)(0.59, 0.576)(0.60, 0.408)(0.61, 0.267)(0.62, 0.051)(0.63, 0.051)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoGptThreeFive, mark=none] coordinates {
(0.00, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.10, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.20, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.30, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.864)(0.38, 0.864)(0.39, 0.864)(0.40, 0.864)(0.41, 0.864)(0.42, 0.864)(0.43, 0.864)(0.44, 0.864)(0.45, 0.864)(0.46, 0.864)(0.47, 0.864)(0.48, 0.864)(0.49, 0.864)(0.50, 0.864)(0.51, 0.864)(0.52, 0.864)(0.53, 0.864)(0.54, 0.864)(0.55, 0.864)(0.56, 0.864)(0.57, 0.864)(0.58, 0.864)(0.59, 0.864)(0.60, 0.864)(0.61, 0.864)(0.62, 0.864)(0.63, 0.864)(0.64, 0.874)(0.65, 0.857)(0.66, 0.854)(0.67, 0.789)(0.68, 0.667)(0.69, 0.646)(0.70, 0.483)(0.71, 0.333)(0.72, 0.227)(0.73, 0.143)(0.74, 0.051)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoStarCoder, mark=none] coordinates {
(0.00, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.10, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.20, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.30, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.864)(0.38, 0.851)(0.39, 0.857)(0.40, 0.810)(0.41, 0.761)(0.42, 0.719)(0.43, 0.500)(0.44, 0.267)(0.45, 0.000)(0.46, 0.000)(0.47, 0.000)(0.48, 0.000)(0.49, 0.000)(0.50, 0.000)(0.51, 0.000)(0.52, 0.000)(0.53, 0.000)(0.54, 0.000)(0.55, 0.000)(0.56, 0.000)(0.57, 0.000)(0.58, 0.000)(0.59, 0.000)(0.60, 0.000)(0.61, 0.000)(0.62, 0.000)(0.63, 0.000)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoGptFour, mark=none] coordinates {
(0.00, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.10, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.20, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.30, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.864)(0.38, 0.864)(0.39, 0.864)(0.40, 0.864)(0.41, 0.864)(0.42, 0.864)(0.43, 0.864)(0.44, 0.864)(0.45, 0.864)(0.46, 0.864)(0.47, 0.864)(0.48, 0.864)(0.49, 0.864)(0.50, 0.864)(0.51, 0.864)(0.52, 0.864)(0.53, 0.864)(0.54, 0.864)(0.55, 0.864)(0.56, 0.864)(0.57, 0.864)(0.58, 0.864)(0.59, 0.864)(0.60, 0.864)(0.61, 0.874)(0.62, 0.874)(0.63, 0.874)(0.64, 0.884)(0.65, 0.884)(0.66, 0.871)(0.67, 0.854)(0.68, 0.831)(0.69, 0.789)(0.70, 0.708)(0.71, 0.509)(0.72, 0.392)(0.73, 0.227)(0.74, 0.098)(0.75, 0.051)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \addplot[color=pTwoGptFourO, mark=none] coordinates {
(0.00, 0.864)(0.01, 0.864)(0.02, 0.864)(0.03, 0.864)(0.04, 0.864)(0.05, 0.864)(0.06, 0.864)(0.07, 0.864)(0.08, 0.864)(0.09, 0.864)(0.10, 0.864)(0.11, 0.864)(0.12, 0.864)(0.13, 0.864)(0.14, 0.864)(0.15, 0.864)(0.16, 0.864)(0.17, 0.864)(0.18, 0.864)(0.19, 0.864)(0.20, 0.864)(0.21, 0.864)(0.22, 0.864)(0.23, 0.864)(0.24, 0.864)(0.25, 0.864)(0.26, 0.864)(0.27, 0.864)(0.28, 0.864)(0.29, 0.864)(0.30, 0.864)(0.31, 0.864)(0.32, 0.864)(0.33, 0.864)(0.34, 0.864)(0.35, 0.864)(0.36, 0.864)(0.37, 0.864)(0.38, 0.864)(0.39, 0.864)(0.40, 0.864)(0.41, 0.864)(0.42, 0.864)(0.43, 0.864)(0.44, 0.864)(0.45, 0.864)(0.46, 0.864)(0.47, 0.864)(0.48, 0.864)(0.49, 0.864)(0.50, 0.864)(0.51, 0.864)(0.52, 0.864)(0.53, 0.864)(0.54, 0.864)(0.55, 0.864)(0.56, 0.864)(0.57, 0.864)(0.58, 0.864)(0.59, 0.864)(0.60, 0.864)(0.61, 0.864)(0.62, 0.864)(0.63, 0.864)(0.64, 0.810)(0.65, 0.815)(0.66, 0.795)(0.67, 0.773)(0.68, 0.706)(0.69, 0.635)(0.70, 0.561)(0.71, 0.360)(0.72, 0.292)(0.73, 0.095)(0.74, 0.095)(0.75, 0.050)(0.76, 0.050)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };

    \end{axis}
\end{tikzpicture}
\ref{stratifiedlg}
\vspace{-6pt}
\caption{{\color{custom-blue}Behavioral Alignment measured via F1-score between P2 (LLM-as-a-Meta-Reviewer) and ABU across different global thresholds, stratified by human  expertise (undergraduate, Masters, PhDs, and professionals).}}
\label{fig:stratified-threshold}
\end{figure}






\begin{figure}[ht!]
\centering
\definecolor{pTwoQwenTwoFive}{RGB}{255,0,0}
\definecolor{pTwoQwenThree}{RGB}{255,127,14}
\definecolor{pTwoPhiFour}{RGB}{148,103,189}
\definecolor{pTwoCodeLlama}{RGB}{255,0,170}
\definecolor{pTwoWizardCoder}{RGB}{0,160,255}
\definecolor{pTwoGptThreeFive}{RGB}{140,86,75}
\definecolor{pTwoStarCoder}{RGB}{0,204,0}
\definecolor{pTwoGptFour}{RGB}{163,155,0}
\definecolor{pTwoGptFourO}{RGB}{77,77,77}
\begingroup
\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}cc@{}}
\begin{tikzpicture}[scale=0.51] %0.55
    \begin{axis}[
        title = {(a) Undergraduate},
        % xlabel={Threshold $\rightarrow$ },
        ylabel={AUC $\rightarrow$ },
        xmin=0.34, xmax=0.78,
        ymin=0.25, ymax=0.75,
        xtick={0.35,0.4,0.5,0.6,0.7,0.8},
        ytick={0.25, 0.375, 0.5, 0.625,0.75},
        legend to name=stratifiedauclg,
        legend columns=3,
        legend style={font=\scriptsize},
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=pTwoQwenTwoFive, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.517)(0.55, 0.534)(0.56, 0.552)(0.57, 0.562)(0.58, 0.549)(0.59, 0.601)(0.60, 0.547)(0.61, 0.497)(0.62, 0.419)(0.63, 0.429)(0.64, 0.481)(0.65, 0.468)(0.66, 0.461)(0.67, 0.489)(0.68, 0.483)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };
    \addlegendentry{Qwen2.5-14B}

    \addplot[color=pTwoQwenThree, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.517)(0.65, 0.517)(0.66, 0.528)(0.67, 0.504)(0.68, 0.498)(0.69, 0.530)(0.70, 0.503)(0.71, 0.443)(0.72, 0.382)(0.73, 0.416)(0.74, 0.420)(0.75, 0.489)(0.76, 0.466)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };
    \addlegendentry{Qwen3-14B}

    \addplot[color=pTwoPhiFour, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.517)(0.63, 0.517)(0.64, 0.517)(0.65, 0.517)(0.66, 0.511)(0.67, 0.511)(0.68, 0.508)(0.69, 0.484)(0.70, 0.530)(0.71, 0.514)(0.72, 0.511)(0.73, 0.457)(0.74, 0.479)(0.75, 0.483)(0.76, 0.483)(0.77, 0.483)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };
    \addlegendentry{Phi-4}

    \addplot[color=pTwoCodeLlama, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.517)(0.38, 0.517)(0.39, 0.586)(0.40, 0.580)(0.41, 0.584)(0.42, 0.581)(0.43, 0.521)(0.44, 0.546)(0.45, 0.557)(0.46, 0.578)(0.47, 0.530)(0.48, 0.524)(0.49, 0.524)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };
    \addlegendentry{CodeLlama-13B}

    \addplot[color=pTwoWizardCoder, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.493)(0.53, 0.511)(0.54, 0.511)(0.55, 0.545)(0.56, 0.525)(0.57, 0.553)(0.58, 0.581)(0.59, 0.589)(0.60, 0.598)(0.61, 0.502)(0.62, 0.524)(0.63, 0.524)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };
    \addlegendentry{WizardCoder-15B}

    \addplot[color=pTwoGptThreeFive, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.517)(0.65, 0.528)(0.66, 0.521)(0.67, 0.502)(0.68, 0.499)(0.69, 0.486)(0.70, 0.443)(0.71, 0.492)(0.72, 0.479)(0.73, 0.472)(0.74, 0.483)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };
    \addlegendentry{GPT-3.5-Turbo}

    \addplot[color=pTwoStarCoder, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.517)(0.39, 0.528)(0.40, 0.532)(0.41, 0.588)(0.42, 0.626)(0.43, 0.587)(0.44, 0.502)(0.45, 0.483)(0.46, 0.483)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };
    \addlegendentry{StarCoder2-15B}

    \addplot[color=pTwoGptFour, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.517)(0.62, 0.517)(0.63, 0.517)(0.64, 0.493)(0.65, 0.493)(0.66, 0.511)(0.67, 0.521)(0.68, 0.525)(0.69, 0.465)(0.70, 0.568)(0.71, 0.535)(0.72, 0.481)(0.73, 0.520)(0.74, 0.489)(0.75, 0.524)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };
    \addlegendentry{GPT-4}

    \addplot[color=pTwoGptFourO, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.487)(0.65, 0.456)(0.66, 0.426)(0.67, 0.437)(0.68, 0.434)(0.69, 0.438)(0.70, 0.460)(0.71, 0.457)(0.72, 0.492)(0.73, 0.472)(0.74, 0.472)(0.75, 0.466)(0.76, 0.466)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };
    \addlegendentry{GPT-4o}

    \addplot[thick, black] coordinates {(0,0.5) (0.8,0.5)};
    \end{axis}
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.51] %0.55
    \begin{axis}[
        title = {(b) Masters},
        % xlabel={Threshold $\rightarrow$ },
        ylabel={AUC $\rightarrow$ },
        xmin=0.34, xmax=0.78,
        ymin=0.25, ymax=0.75,
        xtick={0.35,0.4,0.5,0.6,0.7,0.8},
        ytick={0.25, 0.375, 0.5, 0.625,0.75},
        legend columns=3,
        legend style={font=\scriptsize},
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=pTwoQwenTwoFive, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.441)(0.58, 0.410)(0.59, 0.493)(0.60, 0.492)(0.61, 0.515)(0.62, 0.511)(0.63, 0.510)(0.64, 0.593)(0.65, 0.534)(0.66, 0.533)(0.67, 0.472)(0.68, 0.472)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoQwenThree, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.528)(0.67, 0.528)(0.68, 0.526)(0.69, 0.606)(0.70, 0.688)(0.71, 0.627)(0.72, 0.567)(0.73, 0.538)(0.74, 0.448)(0.75, 0.559)(0.76, 0.529)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoPhiFour, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.498)(0.67, 0.498)(0.68, 0.552)(0.69, 0.552)(0.70, 0.606)(0.71, 0.600)(0.72, 0.654)(0.73, 0.565)(0.74, 0.533)(0.75, 0.472)(0.76, 0.472)(0.77, 0.472)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoCodeLlama, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.471)(0.38, 0.471)(0.39, 0.498)(0.40, 0.497)(0.41, 0.495)(0.42, 0.632)(0.43, 0.542)(0.44, 0.536)(0.45, 0.477)(0.46, 0.503)(0.47, 0.531)(0.48, 0.529)(0.49, 0.529)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoWizardCoder, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.528)(0.53, 0.528)(0.54, 0.528)(0.55, 0.528)(0.56, 0.580)(0.57, 0.578)(0.58, 0.577)(0.59, 0.572)(0.60, 0.650)(0.61, 0.590)(0.62, 0.529)(0.63, 0.529)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoGptThreeFive, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.528)(0.66, 0.526)(0.67, 0.523)(0.68, 0.632)(0.69, 0.631)(0.70, 0.657)(0.71, 0.593)(0.72, 0.505)(0.73, 0.446)(0.74, 0.472)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoStarCoder, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.528)(0.39, 0.583)(0.40, 0.551)(0.41, 0.575)(0.42, 0.603)(0.43, 0.538)(0.44, 0.590)(0.45, 0.529)(0.46, 0.529)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoGptFour, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.528)(0.65, 0.528)(0.66, 0.498)(0.67, 0.497)(0.68, 0.525)(0.69, 0.492)(0.70, 0.489)(0.71, 0.569)(0.72, 0.480)(0.73, 0.533)(0.74, 0.474)(0.75, 0.529)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoGptFourO, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.498)(0.65, 0.526)(0.66, 0.497)(0.67, 0.580)(0.68, 0.605)(0.69, 0.574)(0.70, 0.570)(0.71, 0.538)(0.72, 0.479)(0.73, 0.446)(0.74, 0.446)(0.75, 0.444)(0.76, 0.444)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[thick, black] coordinates {(0,0.5) (0.8,0.5)};
    \end{axis}
\end{tikzpicture} \\[-3pt]
\begin{tikzpicture}[scale=0.51]
    \begin{axis}[
        title = {(c) Ph.D. Student},
        xlabel={Threshold $\rightarrow$ },
        ylabel={AUC $\rightarrow$ },
        xmin=0.34, xmax=0.78,
        ymin=0.25, ymax=0.75,
        xtick={0.35,0.4,0.5,0.6,0.7,0.8},
        ytick={0.25, 0.375, 0.5, 0.625,0.75},
        legend columns=3,
        legend style={font=\scriptsize},
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=pTwoQwenTwoFive, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.450)(0.56, 0.450)(0.57, 0.350)(0.58, 0.350)(0.59, 0.517)(0.60, 0.417)(0.61, 0.450)(0.62, 0.400)(0.63, 0.567)(0.64, 0.567)(0.65, 0.467)(0.66, 0.467)(0.67, 0.467)(0.68, 0.417)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoQwenThree, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.450)(0.67, 0.400)(0.68, 0.400)(0.69, 0.383)(0.70, 0.417)(0.71, 0.317)(0.72, 0.350)(0.73, 0.300)(0.74, 0.300)(0.75, 0.467)(0.76, 0.467)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoPhiFour, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.450)(0.63, 0.450)(0.64, 0.450)(0.65, 0.450)(0.66, 0.450)(0.67, 0.450)(0.68, 0.400)(0.69, 0.350)(0.70, 0.300)(0.71, 0.283)(0.72, 0.350)(0.73, 0.350)(0.74, 0.383)(0.75, 0.417)(0.76, 0.417)(0.77, 0.417)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoCodeLlama, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.450)(0.38, 0.450)(0.39, 0.350)(0.40, 0.433)(0.41, 0.383)(0.42, 0.550)(0.43, 0.550)(0.44, 0.533)(0.45, 0.650)(0.46, 0.550)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoWizardCoder, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.450)(0.54, 0.450)(0.55, 0.400)(0.56, 0.433)(0.57, 0.467)(0.58, 0.367)(0.59, 0.300)(0.60, 0.467)(0.61, 0.550)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoGptThreeFive, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.450)(0.65, 0.450)(0.66, 0.400)(0.67, 0.433)(0.68, 0.517)(0.69, 0.500)(0.70, 0.350)(0.71, 0.417)(0.72, 0.417)(0.73, 0.417)(0.74, 0.417)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoStarCoder, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.483)(0.42, 0.283)(0.43, 0.300)(0.44, 0.383)(0.45, 0.417)(0.46, 0.417)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoGptFour, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.450)(0.62, 0.450)(0.63, 0.450)(0.64, 0.450)(0.65, 0.450)(0.66, 0.450)(0.67, 0.400)(0.68, 0.300)(0.69, 0.250)(0.70, 0.367)(0.71, 0.400)(0.72, 0.350)(0.73, 0.383)(0.74, 0.333)(0.75, 0.417)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoGptFourO, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.400)(0.66, 0.300)(0.67, 0.383)(0.68, 0.417)(0.69, 0.450)(0.70, 0.350)(0.71, 0.250)(0.72, 0.250)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[thick, black] coordinates {(0,0.5) (0.8,0.5)};
    \end{axis}
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.51]
    \begin{axis}[
        title = {(d) Professional Developer},
        xlabel={Threshold $\rightarrow$ },
        ylabel={AUC $\rightarrow$ },
        xmin=0.34, xmax=0.78,
        ymin=0.25, ymax=0.75,
        xtick={0.35,0.4,0.5,0.6,0.7,0.8},
        ytick={0.25, 0.375, 0.5, 0.625,0.75},
        legend columns=3,
        legend style={font=\scriptsize},
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=pTwoQwenTwoFive, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.542)(0.55, 0.583)(0.56, 0.570)(0.57, 0.640)(0.58, 0.588)(0.59, 0.548)(0.60, 0.660)(0.61, 0.706)(0.62, 0.695)(0.63, 0.656)(0.64, 0.671)(0.65, 0.618)(0.66, 0.592)(0.67, 0.539)(0.68, 0.513)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoQwenThree, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.487)(0.65, 0.487)(0.66, 0.612)(0.67, 0.599)(0.68, 0.572)(0.69, 0.564)(0.70, 0.568)(0.71, 0.544)(0.72, 0.520)(0.73, 0.493)(0.74, 0.482)(0.75, 0.485)(0.76, 0.471)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoPhiFour, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.542)(0.63, 0.542)(0.64, 0.542)(0.65, 0.542)(0.66, 0.570)(0.67, 0.570)(0.68, 0.588)(0.69, 0.575)(0.70, 0.564)(0.71, 0.583)(0.72, 0.546)(0.73, 0.493)(0.74, 0.469)(0.75, 0.513)(0.76, 0.513)(0.77, 0.513)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoCodeLlama, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.542)(0.38, 0.542)(0.39, 0.599)(0.40, 0.572)(0.41, 0.616)(0.42, 0.634)(0.43, 0.610)(0.44, 0.520)(0.45, 0.535)(0.46, 0.511)(0.47, 0.539)(0.48, 0.513)(0.49, 0.513)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoWizardCoder, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.474)(0.53, 0.515)(0.54, 0.515)(0.55, 0.544)(0.56, 0.575)(0.57, 0.577)(0.58, 0.579)(0.59, 0.557)(0.60, 0.590)(0.61, 0.537)(0.62, 0.513)(0.63, 0.513)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoGptThreeFive, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.542)(0.65, 0.557)(0.66, 0.586)(0.67, 0.561)(0.68, 0.469)(0.69, 0.526)(0.70, 0.434)(0.71, 0.522)(0.72, 0.524)(0.73, 0.498)(0.74, 0.513)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoStarCoder, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.487)(0.39, 0.557)(0.40, 0.546)(0.41, 0.605)(0.42, 0.678)(0.43, 0.629)(0.44, 0.537)(0.45, 0.458)(0.46, 0.458)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoGptFour, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.542)(0.62, 0.542)(0.63, 0.542)(0.64, 0.583)(0.65, 0.583)(0.66, 0.570)(0.67, 0.586)(0.68, 0.629)(0.69, 0.660)(0.70, 0.636)(0.71, 0.559)(0.72, 0.507)(0.73, 0.524)(0.74, 0.485)(0.75, 0.513)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoGptFourO, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.447)(0.65, 0.518)(0.66, 0.533)(0.67, 0.548)(0.68, 0.566)(0.69, 0.555)(0.70, 0.586)(0.71, 0.493)(0.72, 0.467)(0.73, 0.443)(0.74, 0.443)(0.75, 0.471)(0.76, 0.471)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[thick, black] coordinates {(0,0.5) (0.8,0.5)};
    \end{axis}
\end{tikzpicture}
\end{tabular}
\endgroup
\ref{stratifiedauclg}
\vspace{-9pt}
\caption{{\color{custom-blue}Behavioral Alignment measured via AUC between P2 (LLM-as-a-Meta-Reviewer) and ABU across different global thresholds, stratified by human expertise (undergraduate, Masters, PhDs, and professionals).}}
\label{fig:p2-auc-by-role}
\end{figure}


==> figures/supervised-threshold-f1-auc.tex <==
% \begin{figure}[t]
% \centering
% \begin{minipage}{.5\textwidth}
%   \centering
%     \begin{tikzpicture}[scale=0.55]
%     \begin{axis}[
%         xlabel={Global Threshold $\rightarrow$ },
%         ylabel={F-1 Score $\rightarrow$ },
%         xmin=0, xmax=0.8,
%         ymin=0, ymax=0.9,
%         xtick={0,0.1,0.2,0.3,0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
%         ytick={0, 0.25, 0.5, 0.75,1},
%         legend to name=universallg, % <--- same name
%         legend columns=3,
%         legend style={font=\tiny},
%         ymajorgrids=true,
%         grid style=dashed,
%     ]

%         % First line
%     %% Qwen
%     \addplot[
%         color=red,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.72)(0.01, 0.72)(0.02, 0.72)(0.03, 0.72)(0.04, 0.72)(0.05, 0.72)(0.06, 0.72)(0.07, 0.72)(0.08, 0.72)(0.09, 0.72)(0.1, 0.72)(0.11, 0.72)(0.12, 0.72)(0.13, 0.72)(0.14, 0.72)(0.15, 0.72)(0.16, 0.72)(0.17, 0.72)(0.18, 0.72)(0.19, 0.72)(0.2, 0.72)(0.21, 0.72)(0.22, 0.72)(0.23, 0.72)(0.24, 0.72)(0.25, 0.72)(0.26, 0.72)(0.27, 0.72)(0.28, 0.72)(0.29, 0.72)(0.3, 0.72)(0.31, 0.72)(0.32, 0.72)(0.33, 0.72)(0.34, 0.72)(0.35, 0.72)(0.36, 0.72)(0.37, 0.72)(0.38, 0.72)(0.39, 0.72)(0.4, 0.72)(0.41, 0.72)(0.42, 0.72)(0.43, 0.72)(0.44, 0.72)(0.45, 0.72)(0.46, 0.72)(0.47, 0.72)(0.48, 0.72)(0.49, 0.72)(0.5, 0.72)(0.51, 0.72)(0.52, 0.72)(0.53, 0.72)(0.54, 0.724)(0.55, 0.717)(0.56, 0.716)(0.57, 0.676)(0.58, 0.643)(0.59, 0.663)(0.6, 0.611)(0.61, 0.535)(0.62, 0.44)(0.63, 0.417)(0.64, 0.424)(0.65, 0.271)(0.66, 0.223)(0.67, 0.099)(0.68, 0.013)(0.69, 0.0)(0.7, 0.0)(0.71, 0.0)(0.72, 0.0)(0.73, 0.0)(0.74, 0.0)(0.75, 0.0)(0.76, 0.0)(0.77, 0.0)(0.78, 0.0)(0.79, 0.0)(0.8, 0.0)(0.81, 0.0)(0.82, 0.0)(0.83, 0.0)(0.84, 0.0)(0.85, 0.0)(0.86, 0.0)(0.87, 0.0)(0.88, 0.0)(0.89, 0.0)(0.9, 0.0)(0.91, 0.0)(0.92, 0.0)(0.93, 0.0)(0.94, 0.0)(0.95, 0.0)(0.96, 0.0)(0.97, 0.0)(0.98, 0.0)(0.99, 0.0)(1.0, 0.0)
%         };
        
%     \addlegendentry{Qwen2.5-14B}

%     % Second line
%     % wizardcoder
%     \addplot[
%         color=cyan,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.72)(0.01, 0.72)(0.02, 0.72)(0.03, 0.72)(0.04, 0.72)(0.05, 0.72)(0.06, 0.72)(0.07, 0.72)(0.08, 0.72)(0.09, 0.72)(0.1, 0.72)(0.11, 0.72)(0.12, 0.72)(0.13, 0.72)(0.14, 0.72)(0.15, 0.72)(0.16, 0.72)(0.17, 0.72)(0.18, 0.72)(0.19, 0.72)(0.2, 0.72)(0.21, 0.72)(0.22, 0.72)(0.23, 0.72)(0.24, 0.72)(0.25, 0.72)(0.26, 0.72)(0.27, 0.72)(0.28, 0.72)(0.29, 0.72)(0.3, 0.72)(0.31, 0.72)(0.32, 0.72)(0.33, 0.72)(0.34, 0.72)(0.35, 0.72)(0.36, 0.72)(0.37, 0.72)(0.38, 0.72)(0.39, 0.72)(0.4, 0.72)(0.41, 0.72)(0.42, 0.72)(0.43, 0.72)(0.44, 0.72)(0.45, 0.72)(0.46, 0.72)(0.47, 0.72)(0.48, 0.72)(0.49, 0.72)(0.5, 0.72)(0.51, 0.72)(0.52, 0.713)(0.53, 0.705)(0.54, 0.705)(0.55, 0.696)(0.56, 0.669)(0.57, 0.647)(0.58, 0.595)(0.59, 0.454)(0.6, 0.388)(0.61, 0.257)(0.62, 0.063)(0.63, 0.063)(0.64, 0.0)(0.65, 0.0)(0.66, 0.0)(0.67, 0.0)(0.68, 0.0)(0.69, 0.0)(0.7, 0.0)(0.71, 0.0)(0.72, 0.0)(0.73, 0.0)(0.74, 0.0)(0.75, 0.0)(0.76, 0.0)(0.77, 0.0)(0.78, 0.0)(0.79, 0.0)(0.8, 0.0)(0.81, 0.0)(0.82, 0.0)(0.83, 0.0)(0.84, 0.0)(0.85, 0.0)(0.86, 0.0)(0.87, 0.0)(0.88, 0.0)(0.89, 0.0)(0.9, 0.0)(0.91, 0.0)(0.92, 0.0)(0.93, 0.0)(0.94, 0.0)(0.95, 0.0)(0.96, 0.0)(0.97, 0.0)(0.98, 0.0)(0.99, 0.0)(1.0, 0.0)      };
%     \addlegendentry{WizardCoder-15B}

%     % Third line
%     %starcoder
%     \addplot[
%         color=green,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.72)(0.01, 0.72)(0.02, 0.72)(0.03, 0.72)(0.04, 0.72)(0.05, 0.72)(0.06, 0.72)(0.07, 0.72)(0.08, 0.72)(0.09, 0.72)(0.1, 0.72)(0.11, 0.72)(0.12, 0.72)(0.13, 0.72)(0.14, 0.72)(0.15, 0.72)(0.16, 0.72)(0.17, 0.72)(0.18, 0.72)(0.19, 0.72)(0.2, 0.72)(0.21, 0.72)(0.22, 0.72)(0.23, 0.72)(0.24, 0.72)(0.25, 0.72)(0.26, 0.72)(0.27, 0.72)(0.28, 0.72)(0.29, 0.72)(0.3, 0.72)(0.31, 0.72)(0.32, 0.72)(0.33, 0.72)(0.34, 0.72)(0.35, 0.72)(0.36, 0.72)(0.37, 0.72)(0.38, 0.722)(0.39, 0.729)(0.4, 0.699)(0.41, 0.666)(0.42, 0.592)(0.43, 0.382)(0.44, 0.25)(0.45, 0.028)(0.46, 0.028)(0.47, 0.0)(0.48, 0.0)(0.49, 0.0)(0.5, 0.0)(0.51, 0.0)(0.52, 0.0)(0.53, 0.0)(0.54, 0.0)(0.55, 0.0)(0.56, 0.0)(0.57, 0.0)(0.58, 0.0)(0.59, 0.0)(0.6, 0.0)(0.61, 0.0)(0.62, 0.0)(0.63, 0.0)(0.64, 0.0)(0.65, 0.0)(0.66, 0.0)(0.67, 0.0)(0.68, 0.0)(0.69, 0.0)(0.7, 0.0)(0.71, 0.0)(0.72, 0.0)(0.73, 0.0)(0.74, 0.0)(0.75, 0.0)(0.76, 0.0)(0.77, 0.0)(0.78, 0.0)(0.79, 0.0)(0.8, 0.0)(0.81, 0.0)(0.82, 0.0)(0.83, 0.0)(0.84, 0.0)(0.85, 0.0)(0.86, 0.0)(0.87, 0.0)(0.88, 0.0)(0.89, 0.0)(0.9, 0.0)(0.91, 0.0)(0.92, 0.0)(0.93, 0.0)(0.94, 0.0)(0.95, 0.0)(0.96, 0.0)(0.97, 0.0)(0.98, 0.0)(0.99, 0.0)(1.0, 0.0)      };
%     \addlegendentry{StarCoder2-15B}

%     % Fourth line
%     %llama
%     \addplot[
%         color=purple,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.72)(0.01, 0.72)(0.02, 0.72)(0.03, 0.72)(0.04, 0.72)(0.05, 0.72)(0.06, 0.72)(0.07, 0.72)(0.08, 0.72)(0.09, 0.72)(0.1, 0.72)(0.11, 0.72)(0.12, 0.72)(0.13, 0.72)(0.14, 0.72)(0.15, 0.72)(0.16, 0.72)(0.17, 0.72)(0.18, 0.72)(0.19, 0.72)(0.2, 0.72)(0.21, 0.72)(0.22, 0.72)(0.23, 0.72)(0.24, 0.72)(0.25, 0.72)(0.26, 0.72)(0.27, 0.72)(0.28, 0.72)(0.29, 0.72)(0.3, 0.72)(0.31, 0.72)(0.32, 0.72)(0.33, 0.72)(0.34, 0.72)(0.35, 0.72)(0.36, 0.72)(0.37, 0.705)(0.38, 0.705)(0.39, 0.688)(0.4, 0.681)(0.41, 0.652)(0.42, 0.657)(0.43, 0.576)(0.44, 0.427)(0.45, 0.363)(0.46, 0.217)(0.47, 0.128)(0.48, 0.063)(0.49, 0.063)(0.5, 0.0)(0.51, 0.0)(0.52, 0.0)(0.53, 0.0)(0.54, 0.0)(0.55, 0.0)(0.56, 0.0)(0.57, 0.0)(0.58, 0.0)(0.59, 0.0)(0.6, 0.0)(0.61, 0.0)(0.62, 0.0)(0.63, 0.0)(0.64, 0.0)(0.65, 0.0)(0.66, 0.0)(0.67, 0.0)(0.68, 0.0)(0.69, 0.0)(0.7, 0.0)(0.71, 0.0)(0.72, 0.0)(0.73, 0.0)(0.74, 0.0)(0.75, 0.0)(0.76, 0.0)(0.77, 0.0)(0.78, 0.0)(0.79, 0.0)(0.8, 0.0)(0.81, 0.0)(0.82, 0.0)(0.83, 0.0)(0.84, 0.0)(0.85, 0.0)(0.86, 0.0)(0.87, 0.0)(0.88, 0.0)(0.89, 0.0)(0.9, 0.0)(0.91, 0.0)(0.92, 0.0)(0.93, 0.0)(0.94, 0.0)(0.95, 0.0)(0.96, 0.0)(0.97, 0.0)(0.98, 0.0)(0.99, 0.0)(1.0, 0.0)
% };
%     \addlegendentry{CodeLlama-13B}
%     % Fifth line
%     % gpt35
%     \addplot[
%         color=magenta,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.72)(0.01, 0.72)(0.02, 0.72)(0.03, 0.72)(0.04, 0.72)(0.05, 0.72)(0.06, 0.72)(0.07, 0.72)(0.08, 0.72)(0.09, 0.72)(0.1, 0.72)(0.11, 0.72)(0.12, 0.72)(0.13, 0.72)(0.14, 0.72)(0.15, 0.72)(0.16, 0.72)(0.17, 0.72)(0.18, 0.72)(0.19, 0.72)(0.2, 0.72)(0.21, 0.72)(0.22, 0.72)(0.23, 0.72)(0.24, 0.72)(0.25, 0.72)(0.26, 0.72)(0.27, 0.72)(0.28, 0.72)(0.29, 0.72)(0.3, 0.72)(0.31, 0.72)(0.32, 0.72)(0.33, 0.72)(0.34, 0.72)(0.35, 0.72)(0.36, 0.72)(0.37, 0.72)(0.38, 0.72)(0.39, 0.72)(0.4, 0.72)(0.41, 0.72)(0.42, 0.72)(0.43, 0.72)(0.44, 0.72)(0.45, 0.72)(0.46, 0.72)(0.47, 0.72)(0.48, 0.72)(0.49, 0.72)(0.5, 0.72)(0.51, 0.72)(0.52, 0.72)(0.53, 0.72)(0.54, 0.72)(0.55, 0.72)(0.56, 0.72)(0.57, 0.72)(0.58, 0.72)(0.59, 0.72)(0.6, 0.72)(0.61, 0.72)(0.62, 0.72)(0.63, 0.72)(0.64, 0.712)(0.65, 0.71)(0.66, 0.69)(0.67, 0.648)(0.68, 0.625)(0.69, 0.577)(0.7, 0.434)(0.71, 0.263)(0.72, 0.159)(0.73, 0.08)(0.74, 0.013)(0.75, 0.0)(0.76, 0.0)(0.77, 0.0)(0.78, 0.0)(0.79, 0.0)(0.8, 0.0)(0.81, 0.0)(0.82, 0.0)(0.83, 0.0)(0.84, 0.0)(0.85, 0.0)(0.86, 0.0)(0.87, 0.0)(0.88, 0.0)(0.89, 0.0)(0.9, 0.0)(0.91, 0.0)(0.92, 0.0)(0.93, 0.0)(0.94, 0.0)(0.95, 0.0)(0.96, 0.0)(0.97, 0.0)(0.98, 0.0)(0.99, 0.0)(1.0, 0.0)        };
%     \addlegendentry{GPT-35-Turbo}
%         % sixth line
%         % gpt4
%     \addplot[
%         color=olive,
%         mark=none,
%         ]
%         coordinates {
% (0.0, 0.72)(0.01, 0.72)(0.02, 0.72)(0.03, 0.72)(0.04, 0.72)(0.05, 0.72)(0.06, 0.72)(0.07, 0.72)(0.08, 0.72)(0.09, 0.72)(0.1, 0.72)(0.11, 0.72)(0.12, 0.72)(0.13, 0.72)(0.14, 0.72)(0.15, 0.72)(0.16, 0.72)(0.17, 0.72)(0.18, 0.72)(0.19, 0.72)(0.2, 0.72)(0.21, 0.72)(0.22, 0.72)(0.23, 0.72)(0.24, 0.72)(0.25, 0.72)(0.26, 0.72)(0.27, 0.72)(0.28, 0.72)(0.29, 0.72)(0.3, 0.72)(0.31, 0.72)(0.32, 0.72)(0.33, 0.72)(0.34, 0.72)(0.35, 0.72)(0.36, 0.72)(0.37, 0.72)(0.38, 0.72)(0.39, 0.72)(0.4, 0.72)(0.41, 0.72)(0.42, 0.72)(0.43, 0.72)(0.44, 0.72)(0.45, 0.72)(0.46, 0.72)(0.47, 0.72)(0.48, 0.72)(0.49, 0.72)(0.5, 0.72)(0.51, 0.72)(0.52, 0.72)(0.53, 0.72)(0.54, 0.72)(0.55, 0.72)(0.56, 0.72)(0.57, 0.72)(0.58, 0.72)(0.59, 0.72)(0.6, 0.72)(0.61, 0.712)(0.62, 0.712)(0.63, 0.712)(0.64, 0.713)(0.65, 0.713)(0.66, 0.705)(0.67, 0.682)(0.68, 0.645)(0.69, 0.579)(0.7, 0.555)(0.71, 0.455)(0.72, 0.328)(0.73, 0.219)(0.74, 0.07)(0.75, 0.063)(0.76, 0.0)(0.77, 0.0)(0.78, 0.0)(0.79, 0.0)(0.8, 0.0)(0.81, 0.0)(0.82, 0.0)(0.83, 0.0)(0.84, 0.0)(0.85, 0.0)(0.86, 0.0)(0.87, 0.0)(0.88, 0.0)(0.89, 0.0)(0.9, 0.0)(0.91, 0.0)(0.92, 0.0)(0.93, 0.0)(0.94, 0.0)(0.95, 0.0)(0.96, 0.0)(0.97, 0.0)(0.98, 0.0)(0.99, 0.0)(1.0, 0.0)
%         };
%     \addlegendentry{GPT-4}

%     % Vertical line at x = 0.45
%     \addplot[dashed, thick, black] coordinates {(0.45,0) (0.45,1)};

%     \end{axis}
%     \end{tikzpicture}
%     \ref{universallg}
% %    \caption{Alignment measured in F1-score between supervised proxy P2 (using LLM-as-a-Meta-Reviewer) with ABU across different global thresholds.} 
%     \label{fig:supervised-threshold}
% \end{minipage}%
% \begin{minipage}{.5\textwidth}
%   \centering
%     \includegraphics[width=\textwidth]{figures/p2_auc_threshold_sweep_sample.png}
% %    \caption{Alignment measured in AUC between supervised proxy P2 (using LLM-as-a-Meta-Reviewer) with ABU across different global thresholds.}
%     %\caption{P2 AUC sensitivity across global BERTScore thresholds for the overall population: A plot showing AUC as a function of the P2 global threshold for the overall population.}
% \label{fig:p2-auc-threshold-analysis}
% \end{minipage}
% \vspace{-6pt}
% \caption{{\color{custom-blue}ADD MORE MODELS. Behavioral Alignment measured in F1-score (left) and AUC (right) between supervised proxy P2 (using LLM-as-a-Meta-Reviewer) with ABU across different global thresholds.}}
% \label{fig:supervised-threshold}
% \end{figure}

\begin{figure}[t]
\centering
\definecolor{pTwoQwenTwoFive}{RGB}{255,0,0}
\definecolor{pTwoQwenThree}{RGB}{255,127,14}
\definecolor{pTwoPhiFour}{RGB}{148,103,189}
\definecolor{pTwoCodeLlama}{RGB}{255,0,170}
\definecolor{pTwoWizardCoder}{RGB}{0,160,255}
\definecolor{pTwoGptThreeFive}{RGB}{140,86,75}
\definecolor{pTwoStarCoder}{RGB}{0,204,0}
\definecolor{pTwoGptFour}{RGB}{163,155,0}
\definecolor{pTwoGptFourO}{RGB}{77,77,77}
\begin{minipage}{.5\textwidth}
  \centering
    \begin{tikzpicture}[scale=0.55]
    \begin{axis}[
        xlabel={Global Threshold $\rightarrow$ },
        ylabel={F-1 Score $\rightarrow$ },
        xmin=0, xmax=0.8,
        ymin=0, ymax=0.9,
        xtick={0,0.1,0.2,0.3,0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
        ytick={0, 0.25, 0.5, 0.75,1},
        legend to name=universallg,
        legend columns=3,
        legend style={font=\tiny},
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=pTwoQwenTwoFive, mark=none] coordinates {
(0.00, 0.726)(0.01, 0.726)(0.02, 0.726)(0.03, 0.726)(0.04, 0.726)(0.05, 0.726)(0.06, 0.726)(0.07, 0.726)(0.08, 0.726)(0.09, 0.726)(0.10, 0.726)(0.11, 0.726)(0.12, 0.726)(0.13, 0.726)(0.14, 0.726)(0.15, 0.726)(0.16, 0.726)(0.17, 0.726)(0.18, 0.726)(0.19, 0.726)(0.20, 0.726)(0.21, 0.726)(0.22, 0.726)(0.23, 0.726)(0.24, 0.726)(0.25, 0.726)(0.26, 0.726)(0.27, 0.726)(0.28, 0.726)(0.29, 0.726)(0.30, 0.726)(0.31, 0.726)(0.32, 0.726)(0.33, 0.726)(0.34, 0.726)(0.35, 0.726)(0.36, 0.726)(0.37, 0.726)(0.38, 0.726)(0.39, 0.726)(0.40, 0.726)(0.41, 0.726)(0.42, 0.726)(0.43, 0.726)(0.44, 0.726)(0.45, 0.726)(0.46, 0.726)(0.47, 0.726)(0.48, 0.726)(0.49, 0.726)(0.50, 0.726)(0.51, 0.726)(0.52, 0.726)(0.53, 0.726)(0.54, 0.732)(0.55, 0.733)(0.56, 0.730)(0.57, 0.709)(0.58, 0.670)(0.59, 0.677)(0.60, 0.645)(0.61, 0.566)(0.62, 0.472)(0.63, 0.433)(0.64, 0.432)(0.65, 0.301)(0.66, 0.243)(0.67, 0.105)(0.68, 0.022)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{Qwen2.5-14B}

    \addplot[color=pTwoQwenThree, mark=none] coordinates {
(0.00, 0.726)(0.01, 0.726)(0.02, 0.726)(0.03, 0.726)(0.04, 0.726)(0.05, 0.726)(0.06, 0.726)(0.07, 0.726)(0.08, 0.726)(0.09, 0.726)(0.10, 0.726)(0.11, 0.726)(0.12, 0.726)(0.13, 0.726)(0.14, 0.726)(0.15, 0.726)(0.16, 0.726)(0.17, 0.726)(0.18, 0.726)(0.19, 0.726)(0.20, 0.726)(0.21, 0.726)(0.22, 0.726)(0.23, 0.726)(0.24, 0.726)(0.25, 0.726)(0.26, 0.726)(0.27, 0.726)(0.28, 0.726)(0.29, 0.726)(0.30, 0.726)(0.31, 0.726)(0.32, 0.726)(0.33, 0.726)(0.34, 0.726)(0.35, 0.726)(0.36, 0.726)(0.37, 0.726)(0.38, 0.726)(0.39, 0.726)(0.40, 0.726)(0.41, 0.726)(0.42, 0.726)(0.43, 0.726)(0.44, 0.726)(0.45, 0.726)(0.46, 0.726)(0.47, 0.726)(0.48, 0.726)(0.49, 0.726)(0.50, 0.726)(0.51, 0.726)(0.52, 0.726)(0.53, 0.726)(0.54, 0.726)(0.55, 0.726)(0.56, 0.726)(0.57, 0.726)(0.58, 0.726)(0.59, 0.726)(0.60, 0.726)(0.61, 0.726)(0.62, 0.726)(0.63, 0.726)(0.64, 0.723)(0.65, 0.723)(0.66, 0.731)(0.67, 0.714)(0.68, 0.697)(0.69, 0.653)(0.70, 0.599)(0.71, 0.483)(0.72, 0.351)(0.73, 0.304)(0.74, 0.164)(0.75, 0.125)(0.76, 0.065)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{Qwen3-14B}

    \addplot[color=pTwoPhiFour, mark=none] coordinates {
(0.00, 0.726)(0.01, 0.726)(0.02, 0.726)(0.03, 0.726)(0.04, 0.726)(0.05, 0.726)(0.06, 0.726)(0.07, 0.726)(0.08, 0.726)(0.09, 0.726)(0.10, 0.726)(0.11, 0.726)(0.12, 0.726)(0.13, 0.726)(0.14, 0.726)(0.15, 0.726)(0.16, 0.726)(0.17, 0.726)(0.18, 0.726)(0.19, 0.726)(0.20, 0.726)(0.21, 0.726)(0.22, 0.726)(0.23, 0.726)(0.24, 0.726)(0.25, 0.726)(0.26, 0.726)(0.27, 0.726)(0.28, 0.726)(0.29, 0.726)(0.30, 0.726)(0.31, 0.726)(0.32, 0.726)(0.33, 0.726)(0.34, 0.726)(0.35, 0.726)(0.36, 0.726)(0.37, 0.726)(0.38, 0.726)(0.39, 0.726)(0.40, 0.726)(0.41, 0.726)(0.42, 0.726)(0.43, 0.726)(0.44, 0.726)(0.45, 0.726)(0.46, 0.726)(0.47, 0.726)(0.48, 0.726)(0.49, 0.726)(0.50, 0.726)(0.51, 0.726)(0.52, 0.726)(0.53, 0.726)(0.54, 0.726)(0.55, 0.726)(0.56, 0.726)(0.57, 0.726)(0.58, 0.726)(0.59, 0.726)(0.60, 0.726)(0.61, 0.726)(0.62, 0.726)(0.63, 0.726)(0.64, 0.726)(0.65, 0.726)(0.66, 0.719)(0.67, 0.719)(0.68, 0.689)(0.69, 0.670)(0.70, 0.649)(0.71, 0.544)(0.72, 0.456)(0.73, 0.336)(0.74, 0.189)(0.75, 0.022)(0.76, 0.022)(0.77, 0.022)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{Phi-4}

    \addplot[color=pTwoCodeLlama, mark=none] coordinates {
(0.00, 0.726)(0.01, 0.726)(0.02, 0.726)(0.03, 0.726)(0.04, 0.726)(0.05, 0.726)(0.06, 0.726)(0.07, 0.726)(0.08, 0.726)(0.09, 0.726)(0.10, 0.726)(0.11, 0.726)(0.12, 0.726)(0.13, 0.726)(0.14, 0.726)(0.15, 0.726)(0.16, 0.726)(0.17, 0.726)(0.18, 0.726)(0.19, 0.726)(0.20, 0.726)(0.21, 0.726)(0.22, 0.726)(0.23, 0.726)(0.24, 0.726)(0.25, 0.726)(0.26, 0.726)(0.27, 0.726)(0.28, 0.726)(0.29, 0.726)(0.30, 0.726)(0.31, 0.726)(0.32, 0.726)(0.33, 0.726)(0.34, 0.726)(0.35, 0.726)(0.36, 0.726)(0.37, 0.721)(0.38, 0.721)(0.39, 0.721)(0.40, 0.707)(0.41, 0.683)(0.42, 0.670)(0.43, 0.580)(0.44, 0.419)(0.45, 0.356)(0.46, 0.218)(0.47, 0.147)(0.48, 0.067)(0.49, 0.067)(0.50, 0.000)(0.51, 0.000)(0.52, 0.000)(0.53, 0.000)(0.54, 0.000)(0.55, 0.000)(0.56, 0.000)(0.57, 0.000)(0.58, 0.000)(0.59, 0.000)(0.60, 0.000)(0.61, 0.000)(0.62, 0.000)(0.63, 0.000)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{CodeLlama-13B}

    \addplot[color=pTwoWizardCoder, mark=none] coordinates {
(0.00, 0.726)(0.01, 0.726)(0.02, 0.726)(0.03, 0.726)(0.04, 0.726)(0.05, 0.726)(0.06, 0.726)(0.07, 0.726)(0.08, 0.726)(0.09, 0.726)(0.10, 0.726)(0.11, 0.726)(0.12, 0.726)(0.13, 0.726)(0.14, 0.726)(0.15, 0.726)(0.16, 0.726)(0.17, 0.726)(0.18, 0.726)(0.19, 0.726)(0.20, 0.726)(0.21, 0.726)(0.22, 0.726)(0.23, 0.726)(0.24, 0.726)(0.25, 0.726)(0.26, 0.726)(0.27, 0.726)(0.28, 0.726)(0.29, 0.726)(0.30, 0.726)(0.31, 0.726)(0.32, 0.726)(0.33, 0.726)(0.34, 0.726)(0.35, 0.726)(0.36, 0.726)(0.37, 0.726)(0.38, 0.726)(0.39, 0.726)(0.40, 0.726)(0.41, 0.726)(0.42, 0.726)(0.43, 0.726)(0.44, 0.726)(0.45, 0.726)(0.46, 0.726)(0.47, 0.726)(0.48, 0.726)(0.49, 0.726)(0.50, 0.726)(0.51, 0.726)(0.52, 0.716)(0.53, 0.716)(0.54, 0.716)(0.55, 0.714)(0.56, 0.686)(0.57, 0.667)(0.58, 0.633)(0.59, 0.520)(0.60, 0.420)(0.61, 0.264)(0.62, 0.067)(0.63, 0.067)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{WizardCoder-15B}

    \addplot[color=pTwoGptThreeFive, mark=none] coordinates {
(0.00, 0.726)(0.01, 0.726)(0.02, 0.726)(0.03, 0.726)(0.04, 0.726)(0.05, 0.726)(0.06, 0.726)(0.07, 0.726)(0.08, 0.726)(0.09, 0.726)(0.10, 0.726)(0.11, 0.726)(0.12, 0.726)(0.13, 0.726)(0.14, 0.726)(0.15, 0.726)(0.16, 0.726)(0.17, 0.726)(0.18, 0.726)(0.19, 0.726)(0.20, 0.726)(0.21, 0.726)(0.22, 0.726)(0.23, 0.726)(0.24, 0.726)(0.25, 0.726)(0.26, 0.726)(0.27, 0.726)(0.28, 0.726)(0.29, 0.726)(0.30, 0.726)(0.31, 0.726)(0.32, 0.726)(0.33, 0.726)(0.34, 0.726)(0.35, 0.726)(0.36, 0.726)(0.37, 0.726)(0.38, 0.726)(0.39, 0.726)(0.40, 0.726)(0.41, 0.726)(0.42, 0.726)(0.43, 0.726)(0.44, 0.726)(0.45, 0.726)(0.46, 0.726)(0.47, 0.726)(0.48, 0.726)(0.49, 0.726)(0.50, 0.726)(0.51, 0.726)(0.52, 0.726)(0.53, 0.726)(0.54, 0.726)(0.55, 0.726)(0.56, 0.726)(0.57, 0.726)(0.58, 0.726)(0.59, 0.726)(0.60, 0.726)(0.61, 0.726)(0.62, 0.726)(0.63, 0.726)(0.64, 0.726)(0.65, 0.722)(0.66, 0.709)(0.67, 0.663)(0.68, 0.619)(0.69, 0.583)(0.70, 0.459)(0.71, 0.310)(0.72, 0.190)(0.73, 0.101)(0.74, 0.022)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{GPT-3.5-Turbo}

    \addplot[color=pTwoStarCoder, mark=none] coordinates {
(0.00, 0.726)(0.01, 0.726)(0.02, 0.726)(0.03, 0.726)(0.04, 0.726)(0.05, 0.726)(0.06, 0.726)(0.07, 0.726)(0.08, 0.726)(0.09, 0.726)(0.10, 0.726)(0.11, 0.726)(0.12, 0.726)(0.13, 0.726)(0.14, 0.726)(0.15, 0.726)(0.16, 0.726)(0.17, 0.726)(0.18, 0.726)(0.19, 0.726)(0.20, 0.726)(0.21, 0.726)(0.22, 0.726)(0.23, 0.726)(0.24, 0.726)(0.25, 0.726)(0.26, 0.726)(0.27, 0.726)(0.28, 0.726)(0.29, 0.726)(0.30, 0.726)(0.31, 0.726)(0.32, 0.726)(0.33, 0.726)(0.34, 0.726)(0.35, 0.726)(0.36, 0.726)(0.37, 0.726)(0.38, 0.726)(0.39, 0.735)(0.40, 0.701)(0.41, 0.674)(0.42, 0.631)(0.43, 0.434)(0.44, 0.259)(0.45, 0.022)(0.46, 0.022)(0.47, 0.000)(0.48, 0.000)(0.49, 0.000)(0.50, 0.000)(0.51, 0.000)(0.52, 0.000)(0.53, 0.000)(0.54, 0.000)(0.55, 0.000)(0.56, 0.000)(0.57, 0.000)(0.58, 0.000)(0.59, 0.000)(0.60, 0.000)(0.61, 0.000)(0.62, 0.000)(0.63, 0.000)(0.64, 0.000)(0.65, 0.000)(0.66, 0.000)(0.67, 0.000)(0.68, 0.000)(0.69, 0.000)(0.70, 0.000)(0.71, 0.000)(0.72, 0.000)(0.73, 0.000)(0.74, 0.000)(0.75, 0.000)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{StarCoder2-15B}

    \addplot[color=pTwoGptFour, mark=none] coordinates {
(0.00, 0.726)(0.01, 0.726)(0.02, 0.726)(0.03, 0.726)(0.04, 0.726)(0.05, 0.726)(0.06, 0.726)(0.07, 0.726)(0.08, 0.726)(0.09, 0.726)(0.10, 0.726)(0.11, 0.726)(0.12, 0.726)(0.13, 0.726)(0.14, 0.726)(0.15, 0.726)(0.16, 0.726)(0.17, 0.726)(0.18, 0.726)(0.19, 0.726)(0.20, 0.726)(0.21, 0.726)(0.22, 0.726)(0.23, 0.726)(0.24, 0.726)(0.25, 0.726)(0.26, 0.726)(0.27, 0.726)(0.28, 0.726)(0.29, 0.726)(0.30, 0.726)(0.31, 0.726)(0.32, 0.726)(0.33, 0.726)(0.34, 0.726)(0.35, 0.726)(0.36, 0.726)(0.37, 0.726)(0.38, 0.726)(0.39, 0.726)(0.40, 0.726)(0.41, 0.726)(0.42, 0.726)(0.43, 0.726)(0.44, 0.726)(0.45, 0.726)(0.46, 0.726)(0.47, 0.726)(0.48, 0.726)(0.49, 0.726)(0.50, 0.726)(0.51, 0.726)(0.52, 0.726)(0.53, 0.726)(0.54, 0.726)(0.55, 0.726)(0.56, 0.726)(0.57, 0.726)(0.58, 0.726)(0.59, 0.726)(0.60, 0.726)(0.61, 0.726)(0.62, 0.726)(0.63, 0.726)(0.64, 0.727)(0.65, 0.727)(0.66, 0.719)(0.67, 0.703)(0.68, 0.680)(0.69, 0.617)(0.70, 0.592)(0.71, 0.471)(0.72, 0.344)(0.73, 0.226)(0.74, 0.082)(0.75, 0.067)(0.76, 0.000)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{GPT-4}

    \addplot[color=pTwoGptFourO, mark=none] coordinates {
(0.00, 0.726)(0.01, 0.726)(0.02, 0.726)(0.03, 0.726)(0.04, 0.726)(0.05, 0.726)(0.06, 0.726)(0.07, 0.726)(0.08, 0.726)(0.09, 0.726)(0.10, 0.726)(0.11, 0.726)(0.12, 0.726)(0.13, 0.726)(0.14, 0.726)(0.15, 0.726)(0.16, 0.726)(0.17, 0.726)(0.18, 0.726)(0.19, 0.726)(0.20, 0.726)(0.21, 0.726)(0.22, 0.726)(0.23, 0.726)(0.24, 0.726)(0.25, 0.726)(0.26, 0.726)(0.27, 0.726)(0.28, 0.726)(0.29, 0.726)(0.30, 0.726)(0.31, 0.726)(0.32, 0.726)(0.33, 0.726)(0.34, 0.726)(0.35, 0.726)(0.36, 0.726)(0.37, 0.726)(0.38, 0.726)(0.39, 0.726)(0.40, 0.726)(0.41, 0.726)(0.42, 0.726)(0.43, 0.726)(0.44, 0.726)(0.45, 0.726)(0.46, 0.726)(0.47, 0.726)(0.48, 0.726)(0.49, 0.726)(0.50, 0.726)(0.51, 0.726)(0.52, 0.726)(0.53, 0.726)(0.54, 0.726)(0.55, 0.726)(0.56, 0.726)(0.57, 0.726)(0.58, 0.726)(0.59, 0.726)(0.60, 0.726)(0.61, 0.726)(0.62, 0.726)(0.63, 0.726)(0.64, 0.696)(0.65, 0.679)(0.66, 0.641)(0.67, 0.643)(0.68, 0.596)(0.69, 0.540)(0.70, 0.469)(0.71, 0.306)(0.72, 0.254)(0.73, 0.082)(0.74, 0.082)(0.75, 0.022)(0.76, 0.022)(0.77, 0.000)(0.78, 0.000)(0.79, 0.000)(0.80, 0.000)
    };
    \addlegendentry{GPT-4o}

    \addplot[dashed, thick, black] coordinates {(0.45,0) (0.45,1)};
    \end{axis}
    \end{tikzpicture}
\end{minipage}%
\begin{minipage}{.5\textwidth}
  \centering
    \begin{tikzpicture}[scale=0.55]
    \begin{axis}[
        xlabel={Global Threshold $\rightarrow$ },
        ylabel={AUC $\rightarrow$ },
        xmin=0.34, xmax=0.78,
        ymin=0.45, ymax=0.62,
        xtick={0.35,0.4,0.5,0.6,0.7,0.8},
        ytick={0.46, 0.50, 0.54, 0.58, 0.62},
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=pTwoQwenTwoFive, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.515)(0.55, 0.525)(0.56, 0.527)(0.57, 0.523)(0.58, 0.499)(0.59, 0.543)(0.60, 0.541)(0.61, 0.546)(0.62, 0.513)(0.63, 0.522)(0.64, 0.565)(0.65, 0.522)(0.66, 0.514)(0.67, 0.498)(0.68, 0.483)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoQwenThree, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.502)(0.65, 0.502)(0.66, 0.536)(0.67, 0.519)(0.68, 0.511)(0.69, 0.537)(0.70, 0.552)(0.71, 0.502)(0.72, 0.464)(0.73, 0.457)(0.74, 0.437)(0.75, 0.504)(0.76, 0.487)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoPhiFour, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.510)(0.63, 0.510)(0.64, 0.510)(0.65, 0.510)(0.66, 0.515)(0.67, 0.515)(0.68, 0.526)(0.69, 0.509)(0.70, 0.530)(0.71, 0.527)(0.72, 0.534)(0.73, 0.484)(0.74, 0.481)(0.75, 0.483)(0.76, 0.483)(0.77, 0.483)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoCodeLlama, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.504)(0.38, 0.504)(0.39, 0.534)(0.40, 0.534)(0.41, 0.540)(0.42, 0.595)(0.43, 0.550)(0.44, 0.534)(0.45, 0.537)(0.46, 0.533)(0.47, 0.525)(0.48, 0.517)(0.49, 0.517)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoWizardCoder, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.498)(0.53, 0.508)(0.54, 0.508)(0.55, 0.519)(0.56, 0.538)(0.57, 0.549)(0.58, 0.547)(0.59, 0.534)(0.60, 0.584)(0.61, 0.535)(0.62, 0.517)(0.63, 0.517)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoGptThreeFive, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.510)(0.65, 0.523)(0.66, 0.523)(0.67, 0.513)(0.68, 0.526)(0.69, 0.531)(0.70, 0.482)(0.71, 0.512)(0.72, 0.489)(0.73, 0.468)(0.74, 0.483)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoStarCoder, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.510)(0.39, 0.544)(0.40, 0.538)(0.41, 0.574)(0.42, 0.585)(0.43, 0.547)(0.44, 0.520)(0.45, 0.483)(0.46, 0.483)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.500)(0.65, 0.500)(0.66, 0.500)(0.67, 0.500)(0.68, 0.500)(0.69, 0.500)(0.70, 0.500)(0.71, 0.500)(0.72, 0.500)(0.73, 0.500)(0.74, 0.500)(0.75, 0.500)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoGptFour, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.510)(0.62, 0.510)(0.63, 0.510)(0.64, 0.519)(0.65, 0.519)(0.66, 0.515)(0.67, 0.517)(0.68, 0.522)(0.69, 0.499)(0.70, 0.537)(0.71, 0.530)(0.72, 0.474)(0.73, 0.508)(0.74, 0.469)(0.75, 0.510)(0.76, 0.500)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[color=pTwoGptFourO, mark=none] coordinates {
(0.00, 0.500)(0.01, 0.500)(0.02, 0.500)(0.03, 0.500)(0.04, 0.500)(0.05, 0.500)(0.06, 0.500)(0.07, 0.500)(0.08, 0.500)(0.09, 0.500)(0.10, 0.500)(0.11, 0.500)(0.12, 0.500)(0.13, 0.500)(0.14, 0.500)(0.15, 0.500)(0.16, 0.500)(0.17, 0.500)(0.18, 0.500)(0.19, 0.500)(0.20, 0.500)(0.21, 0.500)(0.22, 0.500)(0.23, 0.500)(0.24, 0.500)(0.25, 0.500)(0.26, 0.500)(0.27, 0.500)(0.28, 0.500)(0.29, 0.500)(0.30, 0.500)(0.31, 0.500)(0.32, 0.500)(0.33, 0.500)(0.34, 0.500)(0.35, 0.500)(0.36, 0.500)(0.37, 0.500)(0.38, 0.500)(0.39, 0.500)(0.40, 0.500)(0.41, 0.500)(0.42, 0.500)(0.43, 0.500)(0.44, 0.500)(0.45, 0.500)(0.46, 0.500)(0.47, 0.500)(0.48, 0.500)(0.49, 0.500)(0.50, 0.500)(0.51, 0.500)(0.52, 0.500)(0.53, 0.500)(0.54, 0.500)(0.55, 0.500)(0.56, 0.500)(0.57, 0.500)(0.58, 0.500)(0.59, 0.500)(0.60, 0.500)(0.61, 0.500)(0.62, 0.500)(0.63, 0.500)(0.64, 0.482)(0.65, 0.484)(0.66, 0.459)(0.67, 0.495)(0.68, 0.508)(0.69, 0.502)(0.70, 0.505)(0.71, 0.464)(0.72, 0.456)(0.73, 0.462)(0.74, 0.462)(0.75, 0.467)(0.76, 0.467)(0.77, 0.500)(0.78, 0.500)(0.79, 0.500)(0.80, 0.500)
    };

    \addplot[thick, black] coordinates {(0,0.5) (0.8,0.5)};
    \end{axis}
    \end{tikzpicture}
\end{minipage}
\ref{universallg}
\vspace{-6pt}
\caption{{\color{custom-blue}Behavioral Alignment measured in F1-score (left) and AUC (right) between supervised proxy P2 (using LLM-as-a-Meta-Reviewer) with ABU across different global thresholds.}}
\label{fig:supervised-threshold}
\end{figure}

